Analysis of divergence-preserving unfitted finite element methods for the mixed Poisson problem

In this paper we present a new H(div)-conforming unfitted finite element method for the mixed Poisson problem which is robust in the cut configuration and preserves conservation properties of body-fitted finite element methods. The key is to formulate the divergence-constraint on the active mesh, instead of the physical domain, in order to obtain robustness with respect to cut configurations without the need for a stabilization that pollutes the mass balance. This change in the formulation results in a slight inconsistency, but does not affect the accuracy of the flux variable. By applying post-processings for the scalar variable, in virtue of classical local post-processings in body-fitted methods, we retain optimal convergence rates for both variables and even the superconvergence after post-processing of the scalar variable. We present the method and perform a rigorous a-priori error analysis of the method and discuss several variants and extensions. Numerical experiments confirm the theoretical results.

==> drawmesh_bad_1.481e-02.tex <==
\draw[fill=blue,fill opacity=0.35](-1.0,-1.0) --(-0.7999999999999999,-1.0) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.6,-1.0) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.4,-1.0) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.5170700391531998,-0.8014451716587476) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.19999999999999996,-1.0) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.3042201105517031,-0.815355829387515) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(0.0,-1.0) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(-0.09812366264958043,-0.8221830021633686) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.19999999999999996,-1.0) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.10459158005502964,-0.8217371112994104) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3999999999999999,-1.0) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3035308592121086,-0.821236708409977) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.6000000000000001,-1.0) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.4987796304115147,-0.8287818512754472) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.8,-1.0) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.6913981346108748,-0.8378373780962486) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.8,-1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(1.0,-0.7999999999999999) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(1.0,-0.6) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(0.81605706663961,-0.679498071225041) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(1.0,-0.4) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(0.8430167809716119,-0.472413330698665) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(1.0,-0.19999999999999996) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(0.836367667193411,-0.2784606552088587) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(1.0,0.0) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(0.8311096962698412,-0.07984921637941304) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(1.0,0.19999999999999996) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(0.827396919372706,0.12059268603265565) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(1.0,0.3999999999999999) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(0.8238438211099083,0.32516506226561376) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(1.0,0.6000000000000001) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(0.8239046645092901,0.5287904153407601) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(1.0,0.8) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(0.8324559688109863,0.7347994391753999) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,1.0) --(0.7999999999999999,1.0) --(1.0,0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6,1.0) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.4,1.0) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.5063443892501808,0.8154403369998645) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.19999999999999996,1.0) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.3098013689952075,0.8114598440435462) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.0,1.0) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.10468495942526376,0.8208659004611489) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.19999999999999996,1.0) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.098264515406226,0.823043428133272) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.3999999999999999,1.0) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.29457991894416297,0.8236781697014682) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.6000000000000001,1.0) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.4829122171398735,0.8337848594690982) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.8,1.0) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.6649318520256016,0.8500106614733692) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.8,1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-1.0,0.7999999999999999) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-1.0,0.6) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-0.8583199190607668,0.6572253380373675) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-1.0,0.4) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-0.8450476574430825,0.4713491946757148) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-1.0,0.19999999999999996) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-0.8344796777301768,0.2777231058991282) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-1.0,0.0) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-0.8295870324057996,0.08064732746109167) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-1.0,-0.19999999999999996) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-0.8297072286424907,-0.12013468054155121) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-1.0,-0.3999999999999999) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-0.8339079404299126,-0.3166695313618946) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-1.0,-0.6000000000000001) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-0.820119079570376,-0.5245930188955086) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-1.0,-0.8) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.76392851752286,-0.761007744920621) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.8) --(0.7999999999999999,1.0) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6813612899259115,0.8421231329794886) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-0.76392851752286,-0.761007744920621) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.3042201105517031,-0.815355829387515) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.5170700391531998,-0.8014451716587476) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.402998855920526,-0.62235855642582) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.10459158005502964,-0.8217371112994104) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.05565555771032824,-0.7328266583820617) -- (-0.041998160098980164,-0.7315394757683713);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.3035308592121086,-0.821236708409977) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.2426304292503409,-0.6995784980537799) -- (0.16604312096910873,-0.7164495212995476);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.21181682058332146,-0.6380234566953006) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.16604312096910875,-0.7164495212995476) -- (0.05565555771032825,-0.7328266583820618);
\draw[fill=blue,fill opacity=0.35](0.3035308592121086,-0.821236708409977) --(0.4987796304115147,-0.8287818512754472) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3035308592121086,-0.821236708409977) --(0.4090684753250586,-0.6421081965486453) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.3712332791928249,-0.6413246952203406) -- (0.2426304292503409,-0.6995784980537799);
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6913981346108748,-0.8378373780962486) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6024386324599289,-0.6695326581282075) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.8607045801737969,-0.860504295321639) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.81605706663961,-0.679498071225041) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.13502962574909322,0.10517876167321351) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8430167809716119,-0.472413330698665) --(0.836367667193411,-0.2784606552088587) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.8430167809716119,-0.472413330698665) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.15375322373327296,0.28188395888921086) --(-0.09705525822305462,0.05685244306027744) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.13451151929197755,0.20551455341598168) -- (-0.0664156230173998,0.24254097814031872);
\draw[fill=blue,fill opacity=0.35](0.8430167809716119,-0.472413330698665) --(0.6761105527522626,-0.35982331692599334) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.8311096962698412,-0.07984921637941304) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7495303790309231,-0.12346183976636584) -- (0.7296996875950894,-0.21056375603678124);
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.6643778343825105,-0.16898472455977082) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[thick] (0.7296996875950894,-0.2105637560367812) -- (0.6747222300769752,-0.3372415471474731);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.827396919372706,0.12059268603265565) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.7600820367639882,0.08620810965789386) -- (0.7609462150969326,-0.03347869322424644);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.6584210086431154,0.034279453611983125) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7609462150969326,-0.03347869322424643) -- (0.7495303790309232,-0.12346183976636582);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.8238438211099083,0.32516506226561376) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.7188986073783017,0.272993841496916) -- (0.742760358520479,0.17770890745993043);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.6513353567250226,0.23940624716700432) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.742760358520479,0.17770890745993043) -- (0.7600820367639882,0.08620810965789386);
\draw[fill=blue,fill opacity=0.35](0.8238438211099083,0.32516506226561376) --(0.8239046645092901,0.5287904153407601) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8238438211099083,0.32516506226561376) --(0.6429043010341924,0.4528199552198443) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.6443667360005373,0.41580161725615883) -- (0.7188986073783017,0.272993841496916);
\draw[fill=blue,fill opacity=0.35](0.8239046645092901,0.5287904153407601) --(0.8324559688109863,0.7347994391753999) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8239046645092901,0.5287904153407601) --(0.6501273920947487,0.6567624485259692) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8324559688109863,0.7347994391753999) --(0.6813612899259115,0.8421231329794886) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.10468495942526376,0.8208659004611489) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.1456095948286249,0.7500077457605786) -- (0.25932499010296256,0.7233866449144561);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.3098013689952075,0.8114598440435462) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.4099423189689269,0.6457713392932755) -- (0.4489195973996134,0.6259799506521219);
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.21034456782373076,0.6379236505496113) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.25932499010296256,0.7233866449144561) -- (0.4099423189689269,0.6457713392932755);
\draw[fill=blue,fill opacity=0.35](0.6813612899259115,0.8421231329794886) --(0.5063443892501808,0.8154403369998645) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(-0.098264515406226,0.823043428133272) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.0615791156638656,0.7592811838483112) -- (0.06800009368798594,0.7610269438773005);
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(0.0006362948754940429,0.6511456794525635) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.06800009368798593,0.7610269438773005) -- (0.14560959482862487,0.7500077457605787);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.29457991894416297,0.8236781697014682) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.24154372489554607,0.719477355304203) -- (-0.1433071965906053,0.7444991526842438);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.20209890681329412,0.6419796720399225) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.1433071965906053,0.7444991526842438) -- (-0.0615791156638656,0.7592811838483112);
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.4829122171398735,0.8337848594690982) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[thick] (-0.39260160227337126,0.6444951440793716) -- (-0.3925821511641006,0.6445048201618928);
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.3925950059540253,0.6444813182914123) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.3925821511641006,0.6445048201618928) -- (-0.2415437248955461,0.719477355304203);
\draw[fill=blue,fill opacity=0.35](-0.4829122171398735,0.8337848594690982) --(-0.6649318520256016,0.8500106614733692) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.4829122171398735,0.8337848594690982) --(-0.5712111336342367,0.6761412797549974) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[thick] (-0.3926153468581823,0.6444849237454668) -- (-0.39260160227337126,0.6444951440793716);
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.8434181673415262,0.8396462369837211) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.7262386121220089,0.7130824095277224) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8434181673415262,0.8396462369837211) --(-0.8583199190607668,0.6572253380373675) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.8344796777301768,0.2777231058991282) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.8450476574430825,0.4713491946757148) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.6967709380002212,0.5535557132036907) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.6723836877321405,0.365461768323075) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.8295870324057996,0.08064732746109167) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.7235290655919333,0.13497031955660077) -- (-0.7113509032175839,0.20028442960202558);
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.6595805615189502,0.16772480453907276) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[thick] (-0.7113509032175839,0.20028442960202558) -- (-0.6689416767536385,0.31230187683508787);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.8297072286424907,-0.12013468054155121) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.729476761853766,-0.07253095130719774) -- (-0.732873268509713,0.01376672715525281);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.6575086913665966,-0.038350241082515134) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.732873268509713,0.01376672715525279) -- (-0.7235290655919333,0.13497031955660077);
\draw[fill=red,fill opacity=0.45](-0.8297072286424907,-0.12013468054155121) --(-0.8339079404299126,-0.3166695313618946) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[thick] (-0.6865029106383936,-0.25093436672512587) -- (-0.6969614420216458,-0.21223056198096676);
\draw[fill=red,fill opacity=0.45](-0.8297072286424907,-0.12013468054155121) --(-0.6589103705595449,-0.23862949376797446) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.6969614420216458,-0.21223056198096676) -- (-0.729476761853766,-0.07253095130719774);
\draw[fill=blue,fill opacity=0.35](-0.8339079404299126,-0.3166695313618946) --(-0.820119079570376,-0.5245930188955086) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8339079404299126,-0.3166695313618946) --(-0.679471164172663,-0.4207414114642659) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[thick] (-0.6651272325346979,-0.2936937426316912) -- (-0.6865029106383936,-0.25093436672512587);
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.09812366264958043,-0.8221830021633686) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.15829823400467033,-0.7120606987639678) -- (-0.22719334569085947,-0.6947451034401122);
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.009325525947397344,-0.6486509548746976) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.041998160098980164,-0.7315394757683713) -- (-0.15829823400467033,-0.7120606987639678);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.43989656499225066,0.5962104530042125) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[thick] (0.4489195973996134,0.6259799506521219) -- (0.4741084185084701,0.6060643646757634);
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.19516458204379494,-0.6445935432434826) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[thick] (-0.22719334569085944,-0.6947451034401122) -- (-0.36741341816698864,-0.6261656365795966);
\draw[fill=blue,fill opacity=0.35](-0.820119079570376,-0.5245930188955086) --(-0.6109046254877778,-0.5973181951325085) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.6109046254877778,-0.5973181951325085) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=red,fill opacity=0.45](0.21181682058332146,-0.6380234566953006) --(0.4090684753250586,-0.6421081965486453) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.3712332791928249,-0.6413246952203406) -- (0.40339575272205824,-0.6277346840658539);
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.21181682058332146,-0.6380234566953006) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21181682058332146,-0.6380234566953006) --(0.32502920631187676,-0.4291699715124446) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.6929145150724415,-0.5332314799503706) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6024386324599289,-0.6695326581282075) --(0.6929145150724415,-0.5332314799503706) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.5636663326476515,-0.49534952808388816) -- (0.540064160929224,-0.519822019324783);
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.6584210086431154,0.034279453611983125) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.6513353567250226,0.23940624716700432) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.4813913812348457,0.13248822493087592) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.6643778343825105,-0.16898472455977082) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[thick] (0.6747222300769752,-0.3372415471474731) -- (0.6667282016265024,-0.3557812851858794);
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.4883512791723008,-0.07344790108372937) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6513353567250226,0.23940624716700432) --(0.6429043010341924,0.4528199552198443) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[thick] (0.6443667360005374,0.4158016172561588) -- (0.6292202614124923,0.44469513930129256);
\draw[fill=green,fill opacity=0.25](0.6513353567250226,0.23940624716700432) --(0.470576611134429,0.35050142963734565) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6429043010341924,0.4528199552198443) --(0.6501273920947487,0.6567624485259692) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.4741084185084701,0.6060643646757634) -- (0.5726885496507943,0.5024154619698371);
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.20209890681329412,0.6419796720399225) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0006362948754940429,0.6511456794525635) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.10551104453536571,0.48164474055042533) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.28541086215572886,0.43754804723683843) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0946273543990949,0.48707256776487534) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.6024386324599289,-0.6695326581282075) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.540064160929224,-0.519822019324783) -- (0.44481482795736,-0.5934472971382596);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.19516458204379494,-0.6445935432434826) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[thick] (-0.36741341816698864,-0.6261656365795966) -- (-0.39578785609098033,-0.6126455927417539);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.4871235206364765,-0.3930942643977816) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[thick] (-0.4120573393609239,-0.5976715422210933) -- (-0.5418115748722562,-0.4833229742940274);
\draw[fill=red,fill opacity=0.45](-0.6109046254877778,-0.5973181951325085) --(-0.4871235206364765,-0.3930942643977816) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[thick] (-0.5418115748722562,-0.4833229742940274) -- (-0.600167197511961,-0.4093426316876293);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.2826950884550337,-0.46031360398234017) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.39578785609098033,-0.6126455927417539) -- (-0.4120573393609239,-0.5976715422210933);
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3925950059540253,0.6444813182914123) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3125008778179522,0.4261880220869631) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.3925950059540253,0.6444813182914123) --(-0.5712111336342367,0.6761412797549974) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.3926153468581823,0.6444849237454668) -- (-0.5293909748056985,0.5293210059948593);
\draw[fill=green,fill opacity=0.25](-0.3925950059540253,0.6444813182914123) --(-0.5170279766594517,0.48591756556867444) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5712111336342367,0.6761412797549974) --(-0.7262386121220089,0.7130824095277224) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.6575086913665966,-0.038350241082515134) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6575086913665966,-0.038350241082515134) --(-0.6589103705595449,-0.23862949376797446) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6575086913665966,-0.038350241082515134) --(-0.48374567592684664,-0.15095766666679059) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.6595805615189502,0.16772480453907276) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[thick] (-0.6689416767536385,0.31230187683508787) -- (-0.6528018257743317,0.3563078399094064);
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.48259574125623567,0.061528646634244184) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6589103705595449,-0.23862949376797446) --(-0.679471164172663,-0.4207414114642659) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.6651272325346979,-0.29369374263169123) -- (-0.600167197511961,-0.4093426316876293);
\draw[fill=red,fill opacity=0.45](0.6429043010341924,0.4528199552198443) --(0.43989656499225066,0.5962104530042125) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[thick] (0.5726885496507943,0.5024154619698371) -- (0.6292202614124923,0.44469513930129256);
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(-0.08364846547381234,-0.4823657051223549) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.10970882646528655,-0.47035095546552486) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.5251668054535098,-0.4840655223153778) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.44481482795736,-0.5934472971382596) -- (0.40339575272205824,-0.6277346840658539);
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.5251668054535098,-0.4840655223153778) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[thick] (0.6433749985227203,-0.3867680398768044) -- (0.5636663326476516,-0.49534952808388816);
\draw[fill=green,fill opacity=0.25](-0.19516458204379494,-0.6445935432434826) --(-0.08364846547381234,-0.4823657051223549) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.4966775584339099,-0.28252138604140414) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.6667282016265024,-0.3557812851858794) -- (0.6433749985227203,-0.3867680398768044);
\draw[fill=green,fill opacity=0.25](0.43989656499225066,0.5962104530042125) --(0.28541086215572886,0.43754804723683843) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.5712111336342367,0.6761412797549974) --(-0.6967709380002212,0.5535557132036907) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.5560330307682962,0.5005953565021625) -- (-0.5293909748056985,0.5293210059948593);
\draw[fill=green,fill opacity=0.25](-0.6589103705595449,-0.23862949376797446) --(-0.4871235206364765,-0.3930942643977816) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.5170279766594517,0.48591756556867444) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[thick] (-0.6176309022299387,0.4079146037132022) -- (-0.5560330307682964,0.5005953565021625);
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.4881631878478598,0.2793442544776428) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.6528018257743317,0.3563078399094064) -- (-0.6176309022299387,0.4079146037132022);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.5251668054535098,-0.4840655223153778) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.08364846547381234,-0.4823657051223549) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](0.470576611134429,0.35050142963734565) --(0.28541086215572886,0.43754804723683843) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.470576611134429,0.35050142963734565) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.4813913812348457,0.13248822493087592) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.3102064172195353,0.2264461451389371) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.3215951565338575,-0.18773470584002028) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.307586664555489,0.016188220255183187) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.003685949116845031,0.3578139578809638) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.5170279766594517,0.48591756556867444) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.4881631878478598,0.2793442544776428) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(0.14885126511092853,0.3045289305602206) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=green,fill opacity=0.25](0.28541086215572886,0.43754804723683843) --(0.14885126511092853,0.3045289305602206) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(-0.003685949116845031,0.3578139578809638) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.3165749686881249,-0.2554244055557722) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.4871235206364765,-0.3930942643977816) --(-0.3165749686881249,-0.2554244055557722) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.1626501351904176,-0.33210773004265337) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.4966775584339099,-0.28252138604140414) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.48374567592684664,-0.15095766666679059) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48374567592684664,-0.15095766666679059) --(-0.3165749686881249,-0.2554244055557722) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.30919574378998116,0.17120748607513564) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.3125008778179522,0.4261880220869631) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.15375322373327296,0.28188395888921086) --(-0.003685949116845031,0.3578139578809638) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.30919574378998116,0.17120748607513564) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.004682255223446749,-0.3037180079398272) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.08364846547381234,-0.4823657051223549) --(0.004682255223446749,-0.3037180079398272) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.3017789519177688,-0.04400875311237931) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.1767653080031434,-0.29780094584281214) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.1767653080031434,-0.29780094584281214) --(0.004682255223446749,-0.3037180079398272) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.3017789519177688,-0.04400875311237931) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.2281964391712381,-0.007756865902528373) -- (-0.21393507696110206,0.11985690288151025);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.13502962574909322,0.10517876167321351) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[thick] (0.2170820467673637,0.16198013541907605) -- (0.25434603922727045,0.0436452982519172);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.14885126511092853,0.3045289305602206) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.14307682653379014,0.22124392539949167) -- (0.2170820467673637,0.16198013541907605);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.10251140506572103,-0.10590339720258447) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[thick] (0.24455098875533932,-0.021340088303986177) -- (0.20442276900682327,-0.14396893250787746);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.13502962574909322,0.10517876167321351) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.25434603922727045,0.043645298251917194) -- (0.24455098875533932,-0.021340088303986163);
\draw[fill=red,fill opacity=0.45](-0.1626501351904176,-0.33210773004265337) --(0.004682255223446749,-0.3037180079398272) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[thick] (-0.0878284882000218,-0.19822454627283653) -- (-0.13300374803030818,-0.18531155977824168);
\draw[fill=red,fill opacity=0.45](-0.1626501351904176,-0.33210773004265337) --(-0.12666713655151438,-0.15393538255580919) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[thick] (-0.13300374803030818,-0.18531155977824165) -- (-0.154015182864462,-0.1685505064821474);
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.1767653080031434,-0.29780094584281214) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.13894110288793438,-0.20005022899509597) -- (0.045294083851968835,-0.22159920097451108);
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.10251140506572103,-0.10590339720258447) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[thick] (0.04529408385196884,-0.22159920097451108) -- (-0.08782848820002179,-0.19822454627283656);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.3215951565338575,-0.18773470584002028) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3215951565338575,-0.18773470584002028) --(0.10251140506572103,-0.10590339720258447) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[thick] (0.20442276900682327,-0.14396893250787746) -- (0.13894110288793435,-0.20005022899509595);
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.09705525822305462,0.05685244306027744) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[thick] (-0.21393507696110203,0.11985690288151024) -- (-0.13451151929197755,0.20551455341598168);
\draw[fill=red,fill opacity=0.45](-0.3017789519177688,-0.04400875311237931) --(-0.12666713655151438,-0.15393538255580919) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.17683704562894365,-0.12244116845706184) -- (-0.2281964391712381,-0.007756865902528373);
\draw[fill=red,fill opacity=0.45](-0.3165749686881249,-0.2554244055557722) --(-0.12666713655151438,-0.15393538255580919) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[thick] (-0.154015182864462,-0.1685505064821474) -- (-0.17683704562894362,-0.12244116845706184);
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(0.004309349418806586,0.21068149028839422) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[thick] (0.0014020099565620614,0.26418343612592127) -- (0.06723229233739005,0.25153577881088374);
\draw[fill=red,fill opacity=0.45](0.14885126511092853,0.3045289305602206) --(0.004309349418806586,0.21068149028839422) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.06723229233739005,0.25153577881088374) -- (0.14307682653379014,0.22124392539949167);
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(-0.15375322373327296,0.28188395888921086) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.0664156230173998,0.24254097814031872) -- (0.0014020099565620566,0.26418343612592127);
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.10251140506572103,-0.10590339720258447) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(-0.12666713655151438,-0.15393538255580919) --(0.10251140506572103,-0.10590339720258447) -- cycle;


==> drawmesh_bad_4.444e-02.tex <==
\draw[fill=blue,fill opacity=0.35](-1.0,-1.0) --(-0.7999999999999999,-1.0) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.6,-1.0) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.4,-1.0) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.5170700391531998,-0.8014451716587476) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.19999999999999996,-1.0) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.3042201105517031,-0.815355829387515) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(0.0,-1.0) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(-0.09812366264958043,-0.8221830021633686) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.19999999999999996,-1.0) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.10459158005502964,-0.8217371112994104) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3999999999999999,-1.0) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3035308592121086,-0.821236708409977) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.6000000000000001,-1.0) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.4987796304115147,-0.8287818512754472) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.8,-1.0) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.6913981346108748,-0.8378373780962486) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.8,-1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(1.0,-0.7999999999999999) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(1.0,-0.6) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(0.81605706663961,-0.679498071225041) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(1.0,-0.4) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(0.8430167809716119,-0.472413330698665) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(1.0,-0.19999999999999996) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(0.836367667193411,-0.2784606552088587) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(1.0,0.0) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(0.8311096962698412,-0.07984921637941304) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(1.0,0.19999999999999996) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(0.827396919372706,0.12059268603265565) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(1.0,0.3999999999999999) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(0.8238438211099083,0.32516506226561376) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(1.0,0.6000000000000001) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(0.8239046645092901,0.5287904153407601) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(1.0,0.8) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(0.8324559688109863,0.7347994391753999) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,1.0) --(0.7999999999999999,1.0) --(1.0,0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6,1.0) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.4,1.0) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.5063443892501808,0.8154403369998645) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.19999999999999996,1.0) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.3098013689952075,0.8114598440435462) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.0,1.0) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.10468495942526376,0.8208659004611489) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.19999999999999996,1.0) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.098264515406226,0.823043428133272) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.3999999999999999,1.0) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.29457991894416297,0.8236781697014682) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.6000000000000001,1.0) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.4829122171398735,0.8337848594690982) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.8,1.0) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.6649318520256016,0.8500106614733692) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.8,1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-1.0,0.7999999999999999) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-1.0,0.6) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-0.8583199190607668,0.6572253380373675) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-1.0,0.4) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-0.8450476574430825,0.4713491946757148) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-1.0,0.19999999999999996) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-0.8344796777301768,0.2777231058991282) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-1.0,0.0) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-0.8295870324057996,0.08064732746109167) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-1.0,-0.19999999999999996) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-0.8297072286424907,-0.12013468054155121) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-1.0,-0.3999999999999999) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-0.8339079404299126,-0.3166695313618946) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-1.0,-0.6000000000000001) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-0.820119079570376,-0.5245930188955086) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-1.0,-0.8) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.76392851752286,-0.761007744920621) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.8) --(0.7999999999999999,1.0) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6813612899259115,0.8421231329794886) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-0.76392851752286,-0.761007744920621) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.3042201105517031,-0.815355829387515) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.5170700391531998,-0.8014451716587476) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.402998855920526,-0.62235855642582) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.10459158005502964,-0.8217371112994104) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.03993913298801959,-0.704271937884776) -- (-0.023327900914641354,-0.7013867278325945);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.3035308592121086,-0.821236708409977) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.23340040006430465,-0.6811400595564888) -- (0.1811948741289537,-0.6904893655289479);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.21181682058332146,-0.6380234566953006) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.1811948741289537,-0.6904893655289479) -- (0.0399391329880196,-0.704271937884776);
\draw[fill=blue,fill opacity=0.35](0.3035308592121086,-0.821236708409977) --(0.4987796304115147,-0.8287818512754472) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3035308592121086,-0.821236708409977) --(0.4090684753250586,-0.6421081965486453) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.3367439707442558,-0.6406104814261971) -- (0.23340040006430465,-0.6811400595564889);
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6913981346108748,-0.8378373780962486) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6024386324599289,-0.6695326581282075) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.8607045801737969,-0.860504295321639) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.81605706663961,-0.679498071225041) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.13502962574909322,0.10517876167321351) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8430167809716119,-0.472413330698665) --(0.836367667193411,-0.2784606552088587) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[thick] (0.6761600341397062,-0.35979819518708084) -- (0.6761375044642071,-0.3598414977551415);
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.8430167809716119,-0.472413330698665) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.15375322373327296,0.28188395888921086) --(-0.09705525822305462,0.05685244306027744) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.1330297331848132,0.19963341516298122) -- (-0.08557075742649585,0.2511697941155959);
\draw[fill=red,fill opacity=0.45](0.8430167809716119,-0.472413330698665) --(0.6761105527522626,-0.35982331692599334) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[thick] (0.6761375044642071,-0.3598414977551415) -- (0.6761151616098657,-0.35987087794257777);
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.8311096962698412,-0.07984921637941304) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7756231119526952,-0.10951256227093335) -- (0.7451087386574141,-0.22037201143128496);
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.6643778343825105,-0.16898472455977082) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[thick] (0.7451087386574141,-0.22037201143128496) -- (0.6761600341397062,-0.35979819518708084);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.827396919372706,0.12059268603265565) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.790058949525315,0.10152037652037696) -- (0.7854626346393083,-0.04968141265987309);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.6584210086431154,0.034279453611983125) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7854626346393083,-0.04968141265987308) -- (0.7756231119526952,-0.10951256227093335);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.8238438211099083,0.32516506226561376) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.7518953670419296,0.2893974598407255) -- (0.7832735519771583,0.15036894344322344);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.6513353567250226,0.23940624716700432) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.7832735519771583,0.1503689434432234) -- (0.790058949525315,0.10152037652037696);
\draw[fill=red,fill opacity=0.45](0.8238438211099083,0.32516506226561376) --(0.8239046645092901,0.5287904153407601) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[thick] (0.6667723688058559,0.4628379908524631) -- (0.6872666063399568,0.42152184338313503);
\draw[fill=red,fill opacity=0.45](0.8238438211099083,0.32516506226561376) --(0.6429043010341924,0.4528199552198443) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.6872666063399568,0.42152184338313503) -- (0.7518953670419296,0.2893974598407255);
\draw[fill=blue,fill opacity=0.35](0.8239046645092901,0.5287904153407601) --(0.8324559688109863,0.7347994391753999) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8239046645092901,0.5287904153407601) --(0.6501273920947487,0.6567624485259692) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[thick] (0.6442497295698273,0.49080785372786345) -- (0.6667723688058559,0.4628379908524631);
\draw[fill=blue,fill opacity=0.35](0.8324559688109863,0.7347994391753999) --(0.6813612899259115,0.8421231329794886) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.10468495942526376,0.8208659004611489) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.12416486013600533,0.7871378096789373) -- (0.2773466767124042,0.7548316025011278);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.3098013689952075,0.8114598440435462) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.370622576317155,0.7108279357091) -- (0.4612019158562253,0.6665027409844076);
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.21034456782373076,0.6379236505496113) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.2773466767124042,0.7548316025011278) -- (0.370622576317155,0.7108279357091);
\draw[fill=blue,fill opacity=0.35](0.6813612899259115,0.8421231329794886) --(0.5063443892501808,0.8154403369998645) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(-0.098264515406226,0.823043428133272) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.07498214414723765,0.7825767505401536) -- (0.08641293577371578,0.7910612710040217);
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(0.0006362948754940429,0.6511456794525635) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.08641293577371578,0.7910612710040217) -- (0.12416486013600533,0.7871378096789373);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.29457991894416297,0.8236781697014682) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.24888425781899617,0.7338993839292639) -- (-0.1282976868089175,0.7706723519621015);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.20209890681329412,0.6419796720399225) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.12829768680891748,0.7706723519621015) -- (-0.07498214414723765,0.7825767505401537);
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.4829122171398735,0.8337848594690982) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[thick] (-0.3959388155348694,0.6514898938039483) -- (-0.38560606816619575,0.657258898605694);
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.3925950059540253,0.6444813182914123) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.3856060681661957,0.657258898605694) -- (-0.24888425781899617,0.7338993839292639);
\draw[fill=blue,fill opacity=0.35](-0.4829122171398735,0.8337848594690982) --(-0.6649318520256016,0.8500106614733692) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.4829122171398735,0.8337848594690982) --(-0.5712111336342367,0.6761412797549974) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[thick] (-0.4023883608090004,0.6462172043020129) -- (-0.3959388155348694,0.6514898938039483);
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.8434181673415262,0.8396462369837211) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.7262386121220089,0.7130824095277224) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8434181673415262,0.8396462369837211) --(-0.8583199190607668,0.6572253380373675) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.8344796777301768,0.2777231058991282) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.8450476574430825,0.4713491946757148) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.6967709380002212,0.5535557132036907) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.6723836877321405,0.365461768323075) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.8295870324057996,0.08064732746109167) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.6970240974051427,0.14854618962612295) -- (-0.6912582701800342,0.1876476847638631);
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.6595805615189502,0.16772480453907276) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[thick] (-0.6912582701800342,0.1876476847638631) -- (-0.6659650274316251,0.2663292300468191);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.8297072286424907,-0.12013468054155121) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.6982012782582181,-0.05767688846127468) -- (-0.701738263585919,-0.007764105023566569);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.6575086913665966,-0.038350241082515134) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.701738263585919,-0.0077641050235665865) -- (-0.6970240974051427,0.14854618962612298);
\draw[fill=blue,fill opacity=0.35](-0.8297072286424907,-0.12013468054155121) --(-0.8339079404299126,-0.3166695313618946) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8297072286424907,-0.12013468054155121) --(-0.6589103705595449,-0.23862949376797446) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.6586867813007266,-0.2066818912852304) -- (-0.6982012782582181,-0.05767688846127468);
\draw[fill=blue,fill opacity=0.35](-0.8339079404299126,-0.3166695313618946) --(-0.820119079570376,-0.5245930188955086) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8339079404299126,-0.3166695313618946) --(-0.679471164172663,-0.4207414114642659) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.09812366264958043,-0.8221830021633686) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.1818067645757604,-0.6690389791617277) -- (-0.20642662043761137,-0.6622279671840396);
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.009325525947397344,-0.6486509548746976) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.023327900914641347,-0.7013867278325945) -- (-0.18180676457576042,-0.6690389791617276);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.43989656499225066,0.5962104530042125) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[thick] (0.4612019158562253,0.6665027409844076) -- (0.5212320760333489,0.6196372147603234);
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.19516458204379494,-0.6445935432434826) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[thick] (-0.20642662043761134,-0.6622279671840396) -- (-0.2530539448486564,-0.6384002951576909);
\draw[fill=blue,fill opacity=0.35](-0.820119079570376,-0.5245930188955086) --(-0.6109046254877778,-0.5973181951325085) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.6109046254877778,-0.5973181951325085) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=red,fill opacity=0.45](0.21181682058332146,-0.6380234566953006) --(0.4090684753250586,-0.6421081965486453) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.3367439707442558,-0.6406104814261971) -- (0.39935970097441154,-0.6175081589497997);
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.21181682058332146,-0.6380234566953006) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21181682058332146,-0.6380234566953006) --(0.32502920631187676,-0.4291699715124446) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.6929145150724415,-0.5332314799503706) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6024386324599289,-0.6695326581282075) --(0.6929145150724415,-0.5332314799503706) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.5638868584253308,-0.49541416301134816) -- (0.5394965899003792,-0.5184597405076734);
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.6584210086431154,0.034279453611983125) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.6513353567250226,0.23940624716700432) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.4813913812348457,0.13248822493087592) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6761105527522626,-0.35982331692599334) --(0.6643778343825105,-0.16898472455977082) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.4883512791723008,-0.07344790108372937) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6513353567250226,0.23940624716700432) --(0.6429043010341924,0.4528199552198443) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6513353567250226,0.23940624716700432) --(0.470576611134429,0.35050142963734565) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6429043010341924,0.4528199552198443) --(0.6501273920947487,0.6567624485259692) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.6442497295698273,0.49080785372786345) -- (0.5212320760333489,0.6196372147603234);
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.20209890681329412,0.6419796720399225) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0006362948754940429,0.6511456794525635) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.10551104453536571,0.48164474055042533) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.28541086215572886,0.43754804723683843) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0946273543990949,0.48707256776487534) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.6024386324599289,-0.6695326581282075) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.5394965899003792,-0.5184597405076733) -- (0.45957218656479504,-0.5733583568722117);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.19516458204379494,-0.6445935432434826) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[thick] (-0.25305394484865645,-0.6384002951576908) -- (-0.3700458436492139,-0.5779720054567836);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.4871235206364765,-0.3930942643977816) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[thick] (-0.44202344349249323,-0.5160051525628402) -- (-0.520322435515804,-0.44786847974291644);
\draw[fill=red,fill opacity=0.45](-0.6109046254877778,-0.5973181951325085) --(-0.4871235206364765,-0.3930942643977816) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[thick] (-0.520322435515804,-0.44786847974291644) -- (-0.5557538196434131,-0.4029588613066832);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.2826950884550337,-0.46031360398234017) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.3700458436492139,-0.5779720054567836) -- (-0.44202344349249323,-0.5160051525628402);
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3925950059540253,0.6444813182914123) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3125008778179522,0.4261880220869631) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.3925950059540253,0.6444813182914123) --(-0.5712111336342367,0.6761412797549974) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.4023883608090004,0.6462172043020129) -- (-0.5285678080977475,0.5264310704997044);
\draw[fill=green,fill opacity=0.25](-0.3925950059540253,0.6444813182914123) --(-0.5170279766594517,0.48591756556867444) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5712111336342367,0.6761412797549974) --(-0.7262386121220089,0.7130824095277224) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.6575086913665966,-0.038350241082515134) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6575086913665966,-0.038350241082515134) --(-0.6589103705595449,-0.23862949376797446) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[thick] (-0.6586867813007266,-0.20668189128523043) -- (-0.6515751152450476,-0.2349581190253407);
\draw[fill=green,fill opacity=0.25](-0.6575086913665966,-0.038350241082515134) --(-0.48374567592684664,-0.15095766666679059) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.6595805615189502,0.16772480453907276) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[thick] (-0.6659650274316251,0.266329230046819) -- (-0.6396400641464711,0.35015511429021884);
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.48259574125623567,0.061528646634244184) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6589103705595449,-0.23862949376797446) --(-0.679471164172663,-0.4207414114642659) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.5557538196434131,-0.4029588613066832) -- (-0.6386558911380509,-0.2568416183832656);
\draw[fill=green,fill opacity=0.25](0.6429043010341924,0.4528199552198443) --(0.43989656499225066,0.5962104530042125) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(-0.08364846547381234,-0.4823657051223549) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.10970882646528655,-0.47035095546552486) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.5251668054535098,-0.4840655223153778) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.45957218656479504,-0.5733583568722117) -- (0.39935970097441154,-0.6175081589497997);
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.5251668054535098,-0.4840655223153778) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[thick] (0.5638868584253308,-0.49541416301134816) -- (0.6761151616098657,-0.35987087794257777);
\draw[fill=green,fill opacity=0.25](-0.19516458204379494,-0.6445935432434826) --(-0.08364846547381234,-0.4823657051223549) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6761105527522626,-0.35982331692599334) --(0.4966775584339099,-0.28252138604140414) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[fill=green,fill opacity=0.25](0.43989656499225066,0.5962104530042125) --(0.28541086215572886,0.43754804723683843) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.5712111336342367,0.6761412797549974) --(-0.6967709380002212,0.5535557132036907) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.55176257263707,0.49898836240684746) -- (-0.5285678080977475,0.5264310704997044);
\draw[fill=red,fill opacity=0.45](-0.6589103705595449,-0.23862949376797446) --(-0.4871235206364765,-0.3930942643977816) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[thick] (-0.6386558911380509,-0.2568416183832656) -- (-0.6515751152450476,-0.2349581190253407);
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.5170279766594517,0.48591756556867444) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[thick] (-0.5950432780214102,0.42542802670316404) -- (-0.55176257263707,0.49898836240684746);
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.4881631878478598,0.2793442544776428) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.6396400641464711,0.35015511429021884) -- (-0.5950432780214102,0.42542802670316404);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.5251668054535098,-0.4840655223153778) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.08364846547381234,-0.4823657051223549) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](0.470576611134429,0.35050142963734565) --(0.28541086215572886,0.43754804723683843) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.470576611134429,0.35050142963734565) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.4813913812348457,0.13248822493087592) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.3102064172195353,0.2264461451389371) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.3215951565338575,-0.18773470584002028) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.307586664555489,0.016188220255183187) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.003685949116845031,0.3578139578809638) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.5170279766594517,0.48591756556867444) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.4881631878478598,0.2793442544776428) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(0.14885126511092853,0.3045289305602206) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=green,fill opacity=0.25](0.28541086215572886,0.43754804723683843) --(0.14885126511092853,0.3045289305602206) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(-0.003685949116845031,0.3578139578809638) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.3165749686881249,-0.2554244055557722) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.4871235206364765,-0.3930942643977816) --(-0.3165749686881249,-0.2554244055557722) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.1626501351904176,-0.33210773004265337) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.4966775584339099,-0.28252138604140414) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.48374567592684664,-0.15095766666679059) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48374567592684664,-0.15095766666679059) --(-0.3165749686881249,-0.2554244055557722) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.30919574378998116,0.17120748607513564) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.3125008778179522,0.4261880220869631) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.15375322373327296,0.28188395888921086) --(-0.003685949116845031,0.3578139578809638) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.30919574378998116,0.17120748607513564) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.004682255223446749,-0.3037180079398272) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.08364846547381234,-0.4823657051223549) --(0.004682255223446749,-0.3037180079398272) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.3017789519177688,-0.04400875311237931) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.1767653080031434,-0.29780094584281214) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.1767653080031434,-0.29780094584281214) --(0.004682255223446749,-0.3037180079398272) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.3017789519177688,-0.04400875311237931) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.1996211821720725,0.0063213023341916474) -- (-0.19631162353113424,0.11035692097250063);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.13502962574909322,0.10517876167321351) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[thick] (0.25041099712346504,0.1850523390450077) -- (0.2907306369266893,0.024881154691356214);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.14885126511092853,0.3045289305602206) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.14637347210226986,0.2687916028950919) -- (0.25041099712346504,0.1850523390450077);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.10251140506572103,-0.10590339720258447) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[thick] (0.2772817003599949,-0.001853849299346455) -- (0.2013672961752761,-0.1428276642091739);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.13502962574909322,0.10517876167321351) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.29073063692668927,0.024881154691356225) -- (0.2772817003599949,-0.001853849299346469);
\draw[fill=green,fill opacity=0.25](-0.1626501351904176,-0.33210773004265337) --(0.004682255223446749,-0.3037180079398272) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.1626501351904176,-0.33210773004265337) --(-0.12666713655151438,-0.15393538255580919) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.1767653080031434,-0.29780094584281214) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.13462270778213717,-0.18889001516013004) -- (0.05672963727311487,-0.19847603623050517);
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.10251140506572103,-0.10590339720258447) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[thick] (0.056729637273114863,-0.1984760362305052) -- (-0.09782071653368794,-0.1478896558747166);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.3215951565338575,-0.18773470584002028) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3215951565338575,-0.18773470584002028) --(0.10251140506572103,-0.10590339720258447) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[thick] (0.20136729617527607,-0.14282766420917387) -- (0.13462270778213717,-0.18889001516013001);
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.09705525822305462,0.05685244306027744) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[thick] (-0.19631162353113424,0.11035692097250063) -- (-0.1330297331848132,0.19963341516298122);
\draw[fill=red,fill opacity=0.45](-0.3017789519177688,-0.04400875311237931) --(-0.12666713655151438,-0.15393538255580919) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.12346769580609174,-0.13116063147671314) -- (-0.1996211821720725,0.0063213023341916474);
\draw[fill=green,fill opacity=0.25](-0.3165749686881249,-0.2554244055557722) --(-0.12666713655151438,-0.15393538255580919) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(0.004309349418806586,0.21068149028839422) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[thick] (-1.6634323062036938e-06,0.29001435769530354) -- (0.10847832528442641,0.2783157934171088);
\draw[fill=red,fill opacity=0.45](0.14885126511092853,0.3045289305602206) --(0.004309349418806586,0.21068149028839422) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.10847832528442641,0.2783157934171088) -- (0.14637347210226986,0.2687916028950919);
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(-0.15375322373327296,0.28188395888921086) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.08557075742649584,0.2511697941155959) -- (-1.6634323062201736e-06,0.29001435769530354);
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.10251140506572103,-0.10590339720258447) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.09705525822305462,0.05685244306027744) --(-0.12666713655151438,-0.15393538255580919) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (-0.12346769580609172,-0.13116063147671314) -- (-0.09782071653368794,-0.1478896558747166);


==> drawmesh_bad_6.046e-02.tex <==
\draw[fill=blue,fill opacity=0.35](-1.0,-1.0) --(-0.7999999999999999,-1.0) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.6,-1.0) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.4,-1.0) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.5170700391531998,-0.8014451716587476) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.19999999999999996,-1.0) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.3042201105517031,-0.815355829387515) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(0.0,-1.0) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(-0.09812366264958043,-0.8221830021633686) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.19999999999999996,-1.0) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.10459158005502964,-0.8217371112994104) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3999999999999999,-1.0) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3035308592121086,-0.821236708409977) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.6000000000000001,-1.0) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.4987796304115147,-0.8287818512754472) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.8,-1.0) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.6913981346108748,-0.8378373780962486) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.8,-1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(1.0,-0.7999999999999999) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(1.0,-0.6) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(0.81605706663961,-0.679498071225041) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(1.0,-0.4) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(0.8430167809716119,-0.472413330698665) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(1.0,-0.19999999999999996) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(0.836367667193411,-0.2784606552088587) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(1.0,0.0) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(0.8311096962698412,-0.07984921637941304) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(1.0,0.19999999999999996) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(0.827396919372706,0.12059268603265565) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(1.0,0.3999999999999999) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(0.8238438211099083,0.32516506226561376) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(1.0,0.6000000000000001) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(0.8239046645092901,0.5287904153407601) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(1.0,0.8) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(0.8324559688109863,0.7347994391753999) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,1.0) --(0.7999999999999999,1.0) --(1.0,0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6,1.0) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.4,1.0) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.5063443892501808,0.8154403369998645) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.19999999999999996,1.0) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.3098013689952075,0.8114598440435462) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.0,1.0) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.10468495942526376,0.8208659004611489) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.19999999999999996,1.0) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.098264515406226,0.823043428133272) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.3999999999999999,1.0) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.29457991894416297,0.8236781697014682) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.6000000000000001,1.0) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.4829122171398735,0.8337848594690982) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.8,1.0) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.6649318520256016,0.8500106614733692) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.8,1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-1.0,0.7999999999999999) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-1.0,0.6) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-0.8583199190607668,0.6572253380373675) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-1.0,0.4) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-0.8450476574430825,0.4713491946757148) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-1.0,0.19999999999999996) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-0.8344796777301768,0.2777231058991282) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-1.0,0.0) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-0.8295870324057996,0.08064732746109167) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-1.0,-0.19999999999999996) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-0.8297072286424907,-0.12013468054155121) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-1.0,-0.3999999999999999) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-0.8339079404299126,-0.3166695313618946) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-1.0,-0.6000000000000001) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-0.820119079570376,-0.5245930188955086) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-1.0,-0.8) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.76392851752286,-0.761007744920621) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.8) --(0.7999999999999999,1.0) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6813612899259115,0.8421231329794886) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-0.76392851752286,-0.761007744920621) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.3042201105517031,-0.815355829387515) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.5170700391531998,-0.8014451716587476) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.402998855920526,-0.62235855642582) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.10459158005502964,-0.8217371112994104) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.03090385828135129,-0.6878560068811496) -- (-0.01324737000775107,-0.6851065195883919);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.3035308592121086,-0.821236708409977) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.22800501226380016,-0.6703619217929442) -- (0.18937858828186394,-0.6764678531699262);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.21181682058332146,-0.6380234566953006) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.18937858828186396,-0.6764678531699262) -- (0.03090385828135129,-0.6878560068811496);
\draw[fill=blue,fill opacity=0.35](0.3035308592121086,-0.821236708409977) --(0.4987796304115147,-0.8287818512754472) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3035308592121086,-0.821236708409977) --(0.4090684753250586,-0.6421081965486453) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.31182599766972513,-0.6400944733966809) -- (0.22800501226380016,-0.6703619217929442);
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6913981346108748,-0.8378373780962486) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6024386324599289,-0.6695326581282075) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.8607045801737969,-0.860504295321639) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.81605706663961,-0.679498071225041) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.13502962574909322,0.10517876167321351) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8430167809716119,-0.472413330698665) --(0.836367667193411,-0.2784606552088587) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[thick] (0.6833277834157592,-0.35615912330153965) -- (0.6798915457238438,-0.3623738631535747);
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.8430167809716119,-0.472413330698665) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.15375322373327296,0.28188395888921086) --(-0.09705525822305462,0.05685244306027744) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.13114518449420445,0.1921537314620786) -- (-0.09120570837447094,0.25370817122751543);
\draw[fill=red,fill opacity=0.45](0.8430167809716119,-0.472413330698665) --(0.6761105527522626,-0.35982331692599334) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[thick] (0.6798915457238438,-0.3623738631535748) -- (0.6767386170127875,-0.36630461387273217);
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.8311096962698412,-0.07984921637941304) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7899622748066377,-0.10184678949421731) -- (0.7525432300687486,-0.22510425549976637);
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.6643778343825105,-0.16898472455977082) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[thick] (0.7525432300687486,-0.22510425549976634) -- (0.6833277834157592,-0.35615912330153965);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.827396919372706,0.12059268603265565) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.8070978813370936,0.11022389689390258) -- (0.7981614072345617,-0.058073937073239316);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.6584210086431154,0.034279453611983125) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7981614072345617,-0.05807393707323931) -- (0.7899622748066377,-0.10184678949421731);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.8238438211099083,0.32516506226561376) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.7697798303073188,0.2982883301164728) -- (0.8041769311947787,0.13626248609252306);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.6513353567250226,0.23940624716700432) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.8041769311947787,0.13626248609252303) -- (0.8070978813370936,0.11022389689390258);
\draw[fill=red,fill opacity=0.45](0.8238438211099083,0.32516506226561376) --(0.8239046645092901,0.5287904153407601) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[thick] (0.68756936315649,0.4715670187926038) -- (0.7245876484808271,0.3951914229341392);
\draw[fill=red,fill opacity=0.45](0.8238438211099083,0.32516506226561376) --(0.6429043010341924,0.4528199552198443) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.7245876484808271,0.3951914229341392) -- (0.7697798303073188,0.2982883301164728);
\draw[fill=blue,fill opacity=0.35](0.8239046645092901,0.5287904153407601) --(0.8324559688109863,0.7347994391753999) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8239046645092901,0.5287904153407601) --(0.6501273920947487,0.6567624485259692) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[thick] (0.645432173267174,0.5241939087850747) -- (0.68756936315649,0.4715670187926038);
\draw[fill=blue,fill opacity=0.35](0.8324559688109863,0.7347994391753999) --(0.6813612899259115,0.8421231329794886) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.10468495942526376,0.8208659004611489) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.11271008318840363,0.8069709578307478) -- (0.28742431643287003,0.7724154702295669);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.3098013689952075,0.8114598440435462) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.35071093327944863,0.7437728035469278) -- (0.4675001758971464,0.6872824554982473);
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.21034456782373076,0.6379236505496113) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.28742431643287003,0.7724154702295669) -- (0.35071093327944863,0.7437728035469278);
\draw[fill=blue,fill opacity=0.35](0.6813612899259115,0.8421231329794886) --(0.5063443892501808,0.8154403369998645) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(-0.098264515406226,0.823043428133272) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.08195123618109283,0.7946896061128829) -- (0.09698729098435505,0.8083097567115392);
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(0.0006362948754940429,0.6511456794525635) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.09698729098435506,0.8083097567115392) -- (0.11271008318840363,0.8069709578307478);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.29457991894416297,0.8236781697014682) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.252405094239619,0.7408168113384053) -- (-0.11997613570570059,0.7851832599459918);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.20209890681329412,0.6419796720399225) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.11997613570570059,0.7851832599459918) -- (-0.08195123618109283,0.7946896061128829);
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.4829122171398735,0.8337848594690982) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[thick] (-0.39734770711502926,0.654442909754705) -- (-0.3822405981456866,0.6634118455609875);
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.3925950059540253,0.6444813182914123) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.3822405981456866,0.6634118455609875) -- (-0.25240509423961893,0.7408168113384053);
\draw[fill=blue,fill opacity=0.35](-0.4829122171398735,0.8337848594690982) --(-0.6649318520256016,0.8500106614733692) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.4829122171398735,0.8337848594690982) --(-0.5712111336342367,0.6761412797549974) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[thick] (-0.4061408421625724,0.6468823369335948) -- (-0.39734770711502926,0.654442909754705);
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.8434181673415262,0.8396462369837211) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.7262386121220089,0.7130824095277224) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8434181673415262,0.8396462369837211) --(-0.8583199190607668,0.6572253380373675) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.8344796777301768,0.2777231058991282) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.8450476574430825,0.4713491946757148) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.6967709380002212,0.5535557132036907) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.6723836877321405,0.365461768323075) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.8295870324057996,0.08064732746109167) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.6826263679496047,0.15592072043132985) -- (-0.6795223268229734,0.1802666649960134);
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.6595805615189502,0.16772480453907276) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[thick] (-0.6795223268229734,0.1802666649960134) -- (-0.6638617606849068,0.2338454777508);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.8297072286424907,-0.12013468054155121) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.6811993042945536,-0.04960192492028011) -- (-0.6837604378108453,-0.02019633526250736);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.6575086913665966,-0.038350241082515134) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.6837604378108453,-0.020196335262507387) -- (-0.6826263679496047,0.15592072043132987);
\draw[fill=blue,fill opacity=0.35](-0.8297072286424907,-0.12013468054155121) --(-0.8339079404299126,-0.3166695313618946) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8297072286424907,-0.12013468054155121) --(-0.6589103705595449,-0.23862949376797446) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.6581601692630603,-0.1314368096077988) -- (-0.6811993042945536,-0.049601924920280115);
\draw[fill=blue,fill opacity=0.35](-0.8339079404299126,-0.3166695313618946) --(-0.820119079570376,-0.5245930188955086) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8339079404299126,-0.3166695313618946) --(-0.679471164172663,-0.4207414114642659) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.09812366264958043,-0.8221830021633686) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.19514795447270322,-0.6446239724827331) -- (-0.19517838560646286,-0.6446151572592996);
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.009325525947397344,-0.6486509548746976) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.013247370007751058,-0.6851065195883919) -- (-0.19514795447270322,-0.6446239724827331);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.43989656499225066,0.5962104530042125) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[thick] (0.4675001758971463,0.6872824554982473) -- (0.5458936573357662,0.6267403973961191);
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.19516458204379494,-0.6445935432434826) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[thick] (-0.19517838560646286,-0.6446151572592996) -- (-0.1952340136195486,-0.6445861151607953);
\draw[fill=blue,fill opacity=0.35](-0.820119079570376,-0.5245930188955086) --(-0.6109046254877778,-0.5973181951325085) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.6109046254877778,-0.5973181951325085) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=red,fill opacity=0.45](0.21181682058332146,-0.6380234566953006) --(0.4090684753250586,-0.6421081965486453) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.31182599766972513,-0.6400944733966809) -- (0.3968104687599771,-0.6110489287670429);
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.21181682058332146,-0.6380234566953006) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21181682058332146,-0.6380234566953006) --(0.32502920631187676,-0.4291699715124446) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.6929145150724415,-0.5332314799503706) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6024386324599289,-0.6695326581282075) --(0.6929145150724415,-0.5332314799503706) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.562927875342081,-0.49513309019222684) -- (0.5388060869875011,-0.5168024017014967);
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.6584210086431154,0.034279453611983125) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.6513353567250226,0.23940624716700432) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.4813913812348457,0.13248822493087592) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6761105527522626,-0.35982331692599334) --(0.6643778343825105,-0.16898472455977082) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.4883512791723008,-0.07344790108372937) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6513353567250226,0.23940624716700432) --(0.6429043010341924,0.4528199552198443) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6513353567250226,0.23940624716700432) --(0.470576611134429,0.35050142963734565) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6429043010341924,0.4528199552198443) --(0.6501273920947487,0.6567624485259692) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.645432173267174,0.5241939087850747) -- (0.5458936573357662,0.6267403973961191);
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.20209890681329412,0.6419796720399225) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0006362948754940429,0.6511456794525635) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.10551104453536571,0.48164474055042533) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.28541086215572886,0.43754804723683843) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0946273543990949,0.48707256776487534) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.6024386324599289,-0.6695326581282075) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.5388060869875011,-0.5168024017014967) -- (0.4672718734957334,-0.562876904537987);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.19516458204379494,-0.6445935432434826) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[thick] (-0.1952340136195486,-0.6445861151607953) -- (-0.3572702605997878,-0.5607637434771594);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.4871235206364765,-0.3930942643977816) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[thick] (-0.45843031062888523,-0.471291645636853) -- (-0.5081975755714011,-0.42786391959273307);
\draw[fill=red,fill opacity=0.45](-0.6109046254877778,-0.5973181951325085) --(-0.4871235206364765,-0.3930942643977816) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[thick] (-0.5081975755714011,-0.427863919592733) -- (-0.530796670546814,-0.39937163788793595);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.2826950884550337,-0.46031360398234017) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.3572702605997877,-0.5607637434771594) -- (-0.45843031062888523,-0.47129164563685305);
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3925950059540253,0.6444813182914123) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3125008778179522,0.4261880220869631) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.3925950059540253,0.6444813182914123) --(-0.5712111336342367,0.6761412797549974) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.4061408421625724,0.6468823369335948) -- (-0.5277805753666457,0.5236672903436511);
\draw[fill=green,fill opacity=0.25](-0.3925950059540253,0.6444813182914123) --(-0.5170279766594517,0.48591756556867444) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5712111336342367,0.6761412797549974) --(-0.7262386121220089,0.7130824095277224) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.6575086913665966,-0.038350241082515134) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6575086913665966,-0.038350241082515134) --(-0.6589103705595449,-0.23862949376797446) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[thick] (-0.6581601692630603,-0.1314368096077988) -- (-0.632124286243083,-0.2252227684125317);
\draw[fill=green,fill opacity=0.25](-0.6575086913665966,-0.038350241082515134) --(-0.48374567592684664,-0.15095766666679059) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.6595805615189502,0.16772480453907276) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[thick] (-0.6638617606849068,0.23384547775079997) -- (-0.6314187068080042,0.3463118783047101);
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.48259574125623567,0.061528646634244184) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6589103705595449,-0.23862949376797446) --(-0.679471164172663,-0.4207414114642659) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.530796670546814,-0.39937163788793595) -- (-0.5854932453111716,-0.3046436235856431);
\draw[fill=green,fill opacity=0.25](0.6429043010341924,0.4528199552198443) --(0.43989656499225066,0.5962104530042125) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(-0.08364846547381234,-0.4823657051223549) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.10970882646528655,-0.47035095546552486) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.5251668054535098,-0.4840655223153778) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.4672718734957334,-0.562876904537987) -- (0.3968104687599771,-0.6110489287670429);
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.5251668054535098,-0.4840655223153778) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[thick] (0.562927875342081,-0.49513309019222684) -- (0.6767386170127875,-0.36630461387273217);
\draw[fill=green,fill opacity=0.25](-0.19516458204379494,-0.6445935432434826) --(-0.08364846547381234,-0.4823657051223549) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6761105527522626,-0.35982331692599334) --(0.4966775584339099,-0.28252138604140414) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[fill=green,fill opacity=0.25](0.43989656499225066,0.5962104530042125) --(0.28541086215572886,0.43754804723683843) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.5712111336342367,0.6761412797549974) --(-0.6967709380002212,0.5535557132036907) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.5485732501832813,0.49778820490762804) -- (-0.5277805753666457,0.5236672903436511);
\draw[fill=red,fill opacity=0.45](-0.6589103705595449,-0.23862949376797446) --(-0.4871235206364765,-0.3930942643977816) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[thick] (-0.5854932453111716,-0.3046436235856431) -- (-0.632124286243083,-0.2252227684125317);
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.5170279766594517,0.48591756556867444) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[thick] (-0.5834476830931394,0.4344187269611569) -- (-0.5485732501832813,0.49778820490762804);
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.4881631878478598,0.2793442544776428) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.6314187068080042,0.3463118783047101) -- (-0.5834476830931394,0.4344187269611569);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.5251668054535098,-0.4840655223153778) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.08364846547381234,-0.4823657051223549) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](0.470576611134429,0.35050142963734565) --(0.28541086215572886,0.43754804723683843) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.470576611134429,0.35050142963734565) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.4813913812348457,0.13248822493087592) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.3102064172195353,0.2264461451389371) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.3215951565338575,-0.18773470584002028) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.307586664555489,0.016188220255183187) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.003685949116845031,0.3578139578809638) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.5170279766594517,0.48591756556867444) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.4881631878478598,0.2793442544776428) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(0.14885126511092853,0.3045289305602206) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=green,fill opacity=0.25](0.28541086215572886,0.43754804723683843) --(0.14885126511092853,0.3045289305602206) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(-0.003685949116845031,0.3578139578809638) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.3165749686881249,-0.2554244055557722) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.4871235206364765,-0.3930942643977816) --(-0.3165749686881249,-0.2554244055557722) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.1626501351904176,-0.33210773004265337) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.4966775584339099,-0.28252138604140414) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.48374567592684664,-0.15095766666679059) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48374567592684664,-0.15095766666679059) --(-0.3165749686881249,-0.2554244055557722) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.30919574378998116,0.17120748607513564) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.3125008778179522,0.4261880220869631) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.15375322373327296,0.28188395888921086) --(-0.003685949116845031,0.3578139578809638) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.30919574378998116,0.17120748607513564) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.004682255223446749,-0.3037180079398272) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.08364846547381234,-0.4823657051223549) --(0.004682255223446749,-0.3037180079398272) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.3017789519177688,-0.04400875311237931) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.1767653080031434,-0.29780094584281214) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.1767653080031434,-0.29780094584281214) --(0.004682255223446749,-0.3037180079398272) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.3017789519177688,-0.04400875311237931) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.18446492462750003,0.013788333813830801) -- (-0.1846844133590208,0.10408923418079036);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.13502962574909322,0.10517876167321351) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[thick] (0.2697995076294397,0.1984741737448056) -- (0.30606255944458083,0.016974226667531754);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.14885126511092853,0.3045289305602206) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.14808451415893278,0.29347004472380633) -- (0.2697995076294397,0.1984741737448056);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.10251140506572103,-0.10590339720258447) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[thick] (0.3037012861070757,0.01387505902655628) -- (0.19551616986588163,-0.14064217432372103);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.13502962574909322,0.10517876167321351) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.30606255944458083,0.016974226667531747) -- (0.3037012861070757,0.013875059026556308);
\draw[fill=green,fill opacity=0.25](-0.1626501351904176,-0.33210773004265337) --(0.004682255223446749,-0.3037180079398272) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.1626501351904176,-0.33210773004265337) --(-0.12666713655151438,-0.15393538255580919) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.1767653080031434,-0.29780094584281214) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.13124785951867018,-0.18016824993066016) -- (0.06300812414770672,-0.1857806745809492);
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.10251140506572103,-0.10590339720258447) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[thick] (0.0630081241477067,-0.1857806745809492) -- (-0.054977057580059704,-0.1389103422582778);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.3215951565338575,-0.18773470584002028) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3215951565338575,-0.18773470584002028) --(0.10251140506572103,-0.10590339720258447) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[thick] (0.19551616986588163,-0.14064217432372103) -- (0.13124785951867018,-0.18016824993066013);
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.09705525822305462,0.05685244306027744) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[thick] (-0.18468441335902078,0.10408923418079033) -- (-0.13114518449420445,0.19215373146207862);
\draw[fill=red,fill opacity=0.45](-0.3017789519177688,-0.04400875311237931) --(-0.12666713655151438,-0.15393538255580919) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.11824051343663722,-0.09395169817182701) -- (-0.18446492462750003,0.013788333813830787);
\draw[fill=green,fill opacity=0.25](-0.3165749686881249,-0.2554244055557722) --(-0.12666713655151438,-0.15393538255580919) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(0.004309349418806586,0.21068149028839422) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[thick] (-0.0006609985996207102,0.30214768951586923) -- (0.13454833187723247,0.29524239477623165);
\draw[fill=red,fill opacity=0.45](0.14885126511092853,0.3045289305602206) --(0.004309349418806586,0.21068149028839422) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.13454833187723247,0.29524239477623165) -- (0.14808451415893278,0.29347004472380633);
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(-0.15375322373327296,0.28188395888921086) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.09120570837447094,0.25370817122751543) -- (-0.0006609985996207362,0.3021476895158693);
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.10251140506572103,-0.10590339720258447) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.09705525822305462,0.05685244306027744) --(-0.12666713655151438,-0.15393538255580919) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (-0.1182405134366372,-0.09395169817182698) -- (-0.054977057580059704,-0.1389103422582778);


==> drawmesh_good_1.401e-02.tex <==
\draw[fill=blue,fill opacity=0.35](-1.0,-1.0) --(-0.7999999999999999,-1.0) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.6,-1.0) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.4,-1.0) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6,-1.0) --(-0.5170700391531998,-0.8014451716587476) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.19999999999999996,-1.0) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4,-1.0) --(-0.3042201105517031,-0.815355829387515) --(-0.5170700391531998,-0.8014451716587476) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(0.0,-1.0) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,-1.0) --(-0.09812366264958043,-0.8221830021633686) --(-0.3042201105517031,-0.815355829387515) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.19999999999999996,-1.0) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-1.0) --(0.10459158005502964,-0.8217371112994104) --(-0.09812366264958043,-0.8221830021633686) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3999999999999999,-1.0) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,-1.0) --(0.3035308592121086,-0.821236708409977) --(0.10459158005502964,-0.8217371112994104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.6000000000000001,-1.0) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3999999999999999,-1.0) --(0.4987796304115147,-0.8287818512754472) --(0.3035308592121086,-0.821236708409977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.8,-1.0) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6000000000000001,-1.0) --(0.6913981346108748,-0.8378373780962486) --(0.4987796304115147,-0.8287818512754472) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.8,-1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8,-1.0) --(0.8607045801737969,-0.860504295321639) --(0.6913981346108748,-0.8378373780962486) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-1.0) --(1.0,-0.7999999999999999) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(1.0,-0.6) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.7999999999999999) --(0.81605706663961,-0.679498071225041) --(0.8607045801737969,-0.860504295321639) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(1.0,-0.4) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.6) --(0.8430167809716119,-0.472413330698665) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(1.0,-0.19999999999999996) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.4) --(0.836367667193411,-0.2784606552088587) --(0.8430167809716119,-0.472413330698665) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(1.0,0.0) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,-0.19999999999999996) --(0.8311096962698412,-0.07984921637941304) --(0.836367667193411,-0.2784606552088587) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(1.0,0.19999999999999996) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.0) --(0.827396919372706,0.12059268603265565) --(0.8311096962698412,-0.07984921637941304) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(1.0,0.3999999999999999) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.19999999999999996) --(0.8238438211099083,0.32516506226561376) --(0.827396919372706,0.12059268603265565) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(1.0,0.6000000000000001) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.3999999999999999) --(0.8239046645092901,0.5287904153407601) --(0.8238438211099083,0.32516506226561376) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(1.0,0.8) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.6000000000000001) --(0.8324559688109863,0.7347994391753999) --(0.8239046645092901,0.5287904153407601) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,1.0) --(0.7999999999999999,1.0) --(1.0,0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6,1.0) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.4,1.0) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6,1.0) --(0.5063443892501808,0.8154403369998645) --(0.6813612899259115,0.8421231329794886) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.19999999999999996,1.0) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4,1.0) --(0.3098013689952075,0.8114598440435462) --(0.5063443892501808,0.8154403369998645) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.0,1.0) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.19999999999999996,1.0) --(0.10468495942526376,0.8208659004611489) --(0.3098013689952075,0.8114598440435462) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.19999999999999996,1.0) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,1.0) --(-0.098264515406226,0.823043428133272) --(0.10468495942526376,0.8208659004611489) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.3999999999999999,1.0) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.19999999999999996,1.0) --(-0.29457991894416297,0.8236781697014682) --(-0.098264515406226,0.823043428133272) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.6000000000000001,1.0) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3999999999999999,1.0) --(-0.4829122171398735,0.8337848594690982) --(-0.29457991894416297,0.8236781697014682) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.8,1.0) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6000000000000001,1.0) --(-0.6649318520256016,0.8500106614733692) --(-0.4829122171398735,0.8337848594690982) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.8,1.0) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8,1.0) --(-0.8434181673415262,0.8396462369837211) --(-0.6649318520256016,0.8500106614733692) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,1.0) --(-1.0,0.7999999999999999) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-1.0,0.6) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.7999999999999999) --(-0.8583199190607668,0.6572253380373675) --(-0.8434181673415262,0.8396462369837211) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-1.0,0.4) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.6) --(-0.8450476574430825,0.4713491946757148) --(-0.8583199190607668,0.6572253380373675) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-1.0,0.19999999999999996) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.4) --(-0.8344796777301768,0.2777231058991282) --(-0.8450476574430825,0.4713491946757148) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-1.0,0.0) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.19999999999999996) --(-0.8295870324057996,0.08064732746109167) --(-0.8344796777301768,0.2777231058991282) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-1.0,-0.19999999999999996) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,0.0) --(-0.8297072286424907,-0.12013468054155121) --(-0.8295870324057996,0.08064732746109167) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-1.0,-0.3999999999999999) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.19999999999999996) --(-0.8339079404299126,-0.3166695313618946) --(-0.8297072286424907,-0.12013468054155121) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-1.0,-0.6000000000000001) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.3999999999999999) --(-0.820119079570376,-0.5245930188955086) --(-0.8339079404299126,-0.3166695313618946) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-1.0,-0.8) --(-0.76392851752286,-0.761007744920621) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7999999999999999,-1.0) --(-0.76392851752286,-0.761007744920621) --(-1.0,-0.8) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0,0.8) --(0.7999999999999999,1.0) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7999999999999999,1.0) --(0.6813612899259115,0.8421231329794886) --(0.8324559688109863,0.7347994391753999) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0,-0.6000000000000001) --(-0.76392851752286,-0.761007744920621) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.3042201105517031,-0.815355829387515) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.5170700391531998,-0.8014451716587476) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.5170700391531998,-0.8014451716587476) --(-0.402998855920526,-0.62235855642582) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.10459158005502964,-0.8217371112994104) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.05606235159000425,-0.7335657504936199) -- (-0.04250367802502126,-0.7323558947827212);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.3035308592121086,-0.821236708409977) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.24286637942473277,-0.7000498457268222) -- (0.16563268269474743,-0.7171527429943727);
\draw[fill=red,fill opacity=0.45](0.10459158005502964,-0.8217371112994104) --(0.21181682058332146,-0.6380234566953006) --(0.009325525947397344,-0.6486509548746976) -- cycle;
\draw[thick] (0.16563268269474743,-0.7171527429943727) -- (0.05606235159000425,-0.7335657504936198);
\draw[fill=blue,fill opacity=0.35](0.3035308592121086,-0.821236708409977) --(0.4987796304115147,-0.8287818512754472) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3035308592121086,-0.821236708409977) --(0.4090684753250586,-0.6421081965486453) --(0.21181682058332146,-0.6380234566953006) -- cycle;
\draw[thick] (0.3719892718673015,-0.6413403505181899) -- (0.24286637942473277,-0.7000498457268222);
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6913981346108748,-0.8378373780962486) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4987796304115147,-0.8287818512754472) --(0.6024386324599289,-0.6695326581282075) --(0.4090684753250586,-0.6421081965486453) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.8607045801737969,-0.860504295321639) --(0.81605706663961,-0.679498071225041) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6913981346108748,-0.8378373780962486) --(0.81605706663961,-0.679498071225041) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.13502962574909322,0.10517876167321351) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8430167809716119,-0.472413330698665) --(0.836367667193411,-0.2784606552088587) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.8430167809716119,-0.472413330698665) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.15375322373327296,0.28188395888921086) --(-0.09705525822305462,0.05685244306027744) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.13451536395291863,0.20552981269154177) -- (-0.06571352586689128,0.24222470434243676);
\draw[fill=blue,fill opacity=0.35](0.8430167809716119,-0.472413330698665) --(0.6761105527522626,-0.35982331692599334) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.8311096962698412,-0.07984921637941304) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7488149725571205,-0.12384429887691673) -- (0.7292395827980993,-0.21027088755715434);
\draw[fill=red,fill opacity=0.45](0.836367667193411,-0.2784606552088587) --(0.6643778343825105,-0.16898472455977082) --(0.6761105527522626,-0.35982331692599334) -- cycle;
\draw[thick] (0.7292395827980993,-0.21027088755715437) -- (0.6746761911529107,-0.3364927007859018);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.827396919372706,0.12059268603265565) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.75928328558201,0.0858001059600963) -- (0.7602538338870743,-0.03302110362938563);
\draw[fill=red,fill opacity=0.45](0.8311096962698412,-0.07984921637941304) --(0.6584210086431154,0.034279453611983125) --(0.6643778343825105,-0.16898472455977082) -- cycle;
\draw[thick] (0.7602538338870743,-0.03302110362938562) -- (0.7488149725571205,-0.12384429887691671);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.8238438211099083,0.32516506226561376) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.7179738616477832,0.2725341243555019) -- (0.7415925480655199,0.1784969938360651);
\draw[fill=red,fill opacity=0.45](0.827396919372706,0.12059268603265565) --(0.6513353567250226,0.23940624716700432) --(0.6584210086431154,0.034279453611983125) -- cycle;
\draw[thick] (0.7415925480655199,0.17849699383606507) -- (0.75928328558201,0.0858001059600963);
\draw[fill=blue,fill opacity=0.35](0.8238438211099083,0.32516506226561376) --(0.8239046645092901,0.5287904153407601) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8238438211099083,0.32516506226561376) --(0.6429043010341924,0.4528199552198443) --(0.6513353567250226,0.23940624716700432) -- cycle;
\draw[thick] (0.6444687039798345,0.41322052120336794) -- (0.7179738616477832,0.2725341243555019);
\draw[fill=blue,fill opacity=0.35](0.8239046645092901,0.5287904153407601) --(0.8324559688109863,0.7347994391753999) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8239046645092901,0.5287904153407601) --(0.6501273920947487,0.6567624485259692) --(0.6429043010341924,0.4528199552198443) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8324559688109863,0.7347994391753999) --(0.6813612899259115,0.8421231329794886) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.10468495942526376,0.8208659004611489) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.14621215338296328,0.7489644576081336) -- (0.2588312433529554,0.7225251358920765);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.3098013689952075,0.8114598440435462) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.4110481665997696,0.6439416558272805) -- (0.4485811375043348,0.6248632771657021);
\draw[fill=red,fill opacity=0.45](0.3098013689952075,0.8114598440435462) --(0.21034456782373076,0.6379236505496113) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.2588312433529554,0.7225251358920766) -- (0.41104816659976956,0.6439416558272805);
\draw[fill=blue,fill opacity=0.35](0.6813612899259115,0.8421231329794886) --(0.5063443892501808,0.8154403369998645) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(-0.098264515406226,0.823043428133272) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.06120075347569925,0.7586235592227248) -- (0.06751228158450895,0.7602312433426418);
\draw[fill=red,fill opacity=0.45](0.10468495942526376,0.8208659004611489) --(0.0006362948754940429,0.6511456794525635) --(0.21034456782373076,0.6379236505496113) -- cycle;
\draw[thick] (0.06751228158450895,0.7602312433426418) -- (0.14621215338296328,0.7489644576081336);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.29457991894416297,0.8236781697014682) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.2413299880929678,0.7190574241742484) -- (-0.14370926897050332,0.7437980291514799);
\draw[fill=red,fill opacity=0.45](-0.098264515406226,0.823043428133272) --(-0.20209890681329412,0.6419796720399225) --(0.0006362948754940429,0.6511456794525635) -- cycle;
\draw[thick] (-0.14370926897050332,0.7437980291514799) -- (-0.06120075347569925,0.7586235592227248);
\draw[fill=blue,fill opacity=0.35](-0.29457991894416297,0.8236781697014682) --(-0.4829122171398735,0.8337848594690982) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.29457991894416297,0.8236781697014682) --(-0.3925950059540253,0.6444813182914123) --(-0.20209890681329412,0.6419796720399225) -- cycle;
\draw[thick] (-0.39210158523209715,0.6444748385571554) -- (-0.2413299880929678,0.7190574241742484);
\draw[fill=blue,fill opacity=0.35](-0.4829122171398735,0.8337848594690982) --(-0.6649318520256016,0.8500106614733692) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4829122171398735,0.8337848594690982) --(-0.5712111336342367,0.6761412797549974) --(-0.3925950059540253,0.6444813182914123) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.8434181673415262,0.8396462369837211) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6649318520256016,0.8500106614733692) --(-0.7262386121220089,0.7130824095277224) --(-0.5712111336342367,0.6761412797549974) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8434181673415262,0.8396462369837211) --(-0.8583199190607668,0.6572253380373675) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.8344796777301768,0.2777231058991282) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.8450476574430825,0.4713491946757148) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8583199190607668,0.6572253380373675) --(-0.6967709380002212,0.5535557132036907) --(-0.7262386121220089,0.7130824095277224) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.8450476574430825,0.4713491946757148) --(-0.6723836877321405,0.365461768323075) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.8295870324057996,0.08064732746109167) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.7242438961273496,0.13460418267229488) -- (-0.7118649780956497,0.20060774377641416);
\draw[fill=red,fill opacity=0.45](-0.8344796777301768,0.2777231058991282) --(-0.6595805615189502,0.16772480453907276) --(-0.6723836877321405,0.365461768323075) -- cycle;
\draw[thick] (-0.7118649780956497,0.20060774377641413) -- (-0.6690082320169984,0.31332978482267665);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.8297072286424907,-0.12013468054155121) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.7303192580717971,-0.07293108874174305) -- (-0.7336766427517467,0.014322285634345698);
\draw[fill=red,fill opacity=0.45](-0.8295870324057996,0.08064732746109167) --(-0.6575086913665966,-0.038350241082515134) --(-0.6595805615189502,0.16772480453907276) -- cycle;
\draw[thick] (-0.7336766427517467,0.014322285634345705) -- (-0.7242438961273496,0.13460418267229488);
\draw[fill=red,fill opacity=0.45](-0.8297072286424907,-0.12013468054155121) --(-0.8339079404299126,-0.3166695313618946) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[thick] (-0.6874470530590638,-0.25135540634332) -- (-0.6982290152264486,-0.2113511497257308);
\draw[fill=red,fill opacity=0.45](-0.8297072286424907,-0.12013468054155121) --(-0.6589103705595449,-0.23862949376797446) --(-0.6575086913665966,-0.038350241082515134) -- cycle;
\draw[thick] (-0.6982290152264486,-0.2113511497257308) -- (-0.730319258071797,-0.07293108874174305);
\draw[fill=blue,fill opacity=0.35](-0.8339079404299126,-0.3166695313618946) --(-0.820119079570376,-0.5245930188955086) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8339079404299126,-0.3166695313618946) --(-0.679471164172663,-0.4207414114642659) --(-0.6589103705595449,-0.23862949376797446) -- cycle;
\draw[thick] (-0.6653444425430406,-0.29561762416595744) -- (-0.6874470530590638,-0.25135540634332);
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.09812366264958043,-0.8221830021633686) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.1576843020755759,-0.7131842231471057) -- (-0.22775397879324855,-0.695622958891934);
\draw[fill=red,fill opacity=0.45](-0.09812366264958043,-0.8221830021633686) --(0.009325525947397344,-0.6486509548746976) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[thick] (-0.04250367802502125,-0.7323558947827212) -- (-0.15768430207557593,-0.7131842231471057);
\draw[fill=red,fill opacity=0.45](0.5063443892501808,0.8154403369998645) --(0.43989656499225066,0.5962104530042125) --(0.6501273920947487,0.6567624485259692) -- cycle;
\draw[thick] (0.4485811375043348,0.6248632771657021) -- (0.47282005069051036,0.6056932809321532);
\draw[fill=red,fill opacity=0.45](-0.3042201105517031,-0.815355829387515) --(-0.19516458204379494,-0.6445935432434826) --(-0.402998855920526,-0.62235855642582) -- cycle;
\draw[thick] (-0.22775397879324852,-0.695622958891934) -- (-0.37066106235517127,-0.6258181899127608);
\draw[fill=blue,fill opacity=0.35](-0.820119079570376,-0.5245930188955086) --(-0.6109046254877778,-0.5973181951325085) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.76392851752286,-0.761007744920621) --(-0.6109046254877778,-0.5973181951325085) --(-0.820119079570376,-0.5245930188955086) -- cycle;
\draw[fill=red,fill opacity=0.45](0.21181682058332146,-0.6380234566953006) --(0.4090684753250586,-0.6421081965486453) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.3719892718673016,-0.64134035051819) -- (0.4034930388374906,-0.6279811870755074);
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.21181682058332146,-0.6380234566953006) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21181682058332146,-0.6380234566953006) --(0.32502920631187676,-0.4291699715124446) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.81605706663961,-0.679498071225041) --(0.6929145150724415,-0.5332314799503706) --(0.6024386324599289,-0.6695326581282075) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6024386324599289,-0.6695326581282075) --(0.6929145150724415,-0.5332314799503706) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.5636259181440777,-0.49533768280877194) -- (0.5400663573358218,-0.5198272911199061);
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.6584210086431154,0.034279453611983125) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.6513353567250226,0.23940624716700432) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6584210086431154,0.034279453611983125) --(0.4813913812348457,0.13248822493087592) --(0.4883512791723008,-0.07344790108372937) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.6643778343825105,-0.16898472455977082) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[thick] (0.6746761911529107,-0.3364927007859018) -- (0.6664412373337072,-0.355657657455025);
\draw[fill=green,fill opacity=0.25](0.6643778343825105,-0.16898472455977082) --(0.4883512791723008,-0.07344790108372937) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6513353567250226,0.23940624716700432) --(0.6429043010341924,0.4528199552198443) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[thick] (0.6444687039798345,0.41322052120336794) -- (0.6282203177538477,0.44410142879036074);
\draw[fill=green,fill opacity=0.25](0.6513353567250226,0.23940624716700432) --(0.470576611134429,0.35050142963734565) --(0.4813913812348457,0.13248822493087592) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6429043010341924,0.4528199552198443) --(0.6501273920947487,0.6567624485259692) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[thick] (0.47282005069051036,0.6056932809321532) -- (0.5677088173290362,0.5059327973698156);
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.20209890681329412,0.6419796720399225) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0006362948754940429,0.6511456794525635) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0006362948754940429,0.6511456794525635) --(-0.10551104453536571,0.48164474055042533) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.28541086215572886,0.43754804723683843) --(0.43989656499225066,0.5962104530042125) -- cycle;
\draw[fill=green,fill opacity=0.25](0.21034456782373076,0.6379236505496113) --(0.0946273543990949,0.48707256776487534) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.6024386324599289,-0.6695326581282075) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.5400663573358219,-0.5198272911199061) -- (0.4444026659305562,-0.5940083662670007);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.19516458204379494,-0.6445935432434826) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[thick] (-0.37066106235517127,-0.6258181899127608) -- (-0.3964673642571357,-0.6135608663926908);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.4871235206364765,-0.3930942643977816) --(-0.6109046254877778,-0.5973181951325085) -- cycle;
\draw[thick] (-0.411226713125475,-0.5999352414162475) -- (-0.5423947550657465,-0.4842851514500991);
\draw[fill=red,fill opacity=0.45](-0.6109046254877778,-0.5973181951325085) --(-0.4871235206364765,-0.3930942643977816) --(-0.679471164172663,-0.4207414114642659) -- cycle;
\draw[thick] (-0.5423947550657465,-0.4842851514500991) -- (-0.601375948129655,-0.40951637182543243);
\draw[fill=red,fill opacity=0.45](-0.402998855920526,-0.62235855642582) --(-0.2826950884550337,-0.46031360398234017) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.3964673642571357,-0.6135608663926908) -- (-0.411226713125475,-0.5999352414162475);
\draw[fill=red,fill opacity=0.45](-0.20209890681329412,0.6419796720399225) --(-0.3925950059540253,0.6444813182914123) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[thick] (-0.39210158523209715,0.6444748385571554) -- (-0.3925217665550798,0.644281707281468);
\draw[fill=green,fill opacity=0.25](-0.20209890681329412,0.6419796720399225) --(-0.3125008778179522,0.4261880220869631) --(-0.10551104453536571,0.48164474055042533) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.3925950059540253,0.6444813182914123) --(-0.5712111336342367,0.6761412797549974) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.5294023483421584,0.5293609356790937) -- (-0.3932919260992419,0.6435932395696141);
\draw[fill=red,fill opacity=0.45](-0.3925950059540253,0.6444813182914123) --(-0.5170279766594517,0.48591756556867444) --(-0.3125008778179522,0.4261880220869631) -- cycle;
\draw[thick] (-0.3932919260992419,0.6435932395696141) -- (-0.3925217665550798,0.644281707281468);
\draw[fill=blue,fill opacity=0.35](-0.5712111336342367,0.6761412797549974) --(-0.7262386121220089,0.7130824095277224) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.6575086913665966,-0.038350241082515134) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6575086913665966,-0.038350241082515134) --(-0.6589103705595449,-0.23862949376797446) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6575086913665966,-0.038350241082515134) --(-0.48374567592684664,-0.15095766666679059) --(-0.48259574125623567,0.061528646634244184) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.6595805615189502,0.16772480453907276) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[thick] (-0.6690082320169984,0.31332978482267665) -- (-0.6531232627170368,0.3564581019615734);
\draw[fill=green,fill opacity=0.25](-0.6595805615189502,0.16772480453907276) --(-0.48259574125623567,0.061528646634244184) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6589103705595449,-0.23862949376797446) --(-0.679471164172663,-0.4207414114642659) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[thick] (-0.6653444425430406,-0.29561762416595744) -- (-0.601375948129655,-0.40951637182543243);
\draw[fill=red,fill opacity=0.45](0.6429043010341924,0.4528199552198443) --(0.43989656499225066,0.5962104530042125) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[thick] (0.5677088173290362,0.5059327973698156) -- (0.6282203177538477,0.44410142879036074);
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(-0.08364846547381234,-0.4823657051223549) --(-0.19516458204379494,-0.6445935432434826) -- cycle;
\draw[fill=green,fill opacity=0.25](0.009325525947397344,-0.6486509548746976) --(0.10970882646528655,-0.47035095546552486) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4090684753250586,-0.6421081965486453) --(0.5251668054535098,-0.4840655223153778) --(0.32502920631187676,-0.4291699715124446) -- cycle;
\draw[thick] (0.44440266593055616,-0.5940083662670008) -- (0.4034930388374906,-0.6279811870755074);
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.5251668054535098,-0.4840655223153778) --(0.6929145150724415,-0.5332314799503706) -- cycle;
\draw[thick] (0.6425980809245877,-0.3874075228466208) -- (0.5636259181440777,-0.49533768280877194);
\draw[fill=green,fill opacity=0.25](-0.19516458204379494,-0.6445935432434826) --(-0.08364846547381234,-0.4823657051223549) --(-0.2826950884550337,-0.46031360398234017) -- cycle;
\draw[fill=red,fill opacity=0.45](0.6761105527522626,-0.35982331692599334) --(0.4966775584339099,-0.28252138604140414) --(0.5251668054535098,-0.4840655223153778) -- cycle;
\draw[thick] (0.6664412373337072,-0.355657657455025) -- (0.6425980809245877,-0.3874075228466208);
\draw[fill=green,fill opacity=0.25](0.43989656499225066,0.5962104530042125) --(0.28541086215572886,0.43754804723683843) --(0.470576611134429,0.35050142963734565) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.5712111336342367,0.6761412797549974) --(-0.6967709380002212,0.5535557132036907) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.5561183456809073,0.5006274609173318) -- (-0.5294023483421584,0.5293609356790937);
\draw[fill=green,fill opacity=0.25](-0.6589103705595449,-0.23862949376797446) --(-0.4871235206364765,-0.3930942643977816) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.5170279766594517,0.48591756556867444) --(-0.6967709380002212,0.5535557132036907) -- cycle;
\draw[thick] (-0.6182693119320051,0.4074196096824019) -- (-0.5561183456809073,0.5006274609173318);
\draw[fill=red,fill opacity=0.45](-0.6723836877321405,0.365461768323075) --(-0.4881631878478598,0.2793442544776428) --(-0.5170279766594517,0.48591756556867444) -- cycle;
\draw[thick] (-0.6531232627170368,0.3564581019615734) -- (-0.6182693119320051,0.4074196096824018);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.5251668054535098,-0.4840655223153778) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.08364846547381234,-0.4823657051223549) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](0.470576611134429,0.35050142963734565) --(0.28541086215572886,0.43754804723683843) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.470576611134429,0.35050142963734565) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.4813913812348457,0.13248822493087592) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4813913812348457,0.13248822493087592) --(0.3102064172195353,0.2264461451389371) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.3215951565338575,-0.18773470584002028) --(0.4966775584339099,-0.28252138604140414) -- cycle;
\draw[fill=green,fill opacity=0.25](0.4883512791723008,-0.07344790108372937) --(0.307586664555489,0.016188220255183187) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.003685949116845031,0.3578139578809638) --(0.0946273543990949,0.48707256776487534) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.5170279766594517,0.48591756556867444) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.4881631878478598,0.2793442544776428) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(0.14885126511092853,0.3045289305602206) --(0.28541086215572886,0.43754804723683843) -- cycle;
\draw[fill=green,fill opacity=0.25](0.28541086215572886,0.43754804723683843) --(0.14885126511092853,0.3045289305602206) --(0.3102064172195353,0.2264461451389371) -- cycle;
\draw[fill=green,fill opacity=0.25](0.0946273543990949,0.48707256776487534) --(-0.003685949116845031,0.3578139578809638) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.3165749686881249,-0.2554244055557722) --(-0.4871235206364765,-0.3930942643977816) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.4871235206364765,-0.3930942643977816) --(-0.3165749686881249,-0.2554244055557722) --(-0.48374567592684664,-0.15095766666679059) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.2826950884550337,-0.46031360398234017) --(-0.1626501351904176,-0.33210773004265337) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.4966775584339099,-0.28252138604140414) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.48374567592684664,-0.15095766666679059) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48374567592684664,-0.15095766666679059) --(-0.3165749686881249,-0.2554244055557722) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.30919574378998116,0.17120748607513564) --(-0.4881631878478598,0.2793442544776428) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.3125008778179522,0.4261880220869631) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.10551104453536571,0.48164474055042533) --(-0.15375322373327296,0.28188395888921086) --(-0.003685949116845031,0.3578139578809638) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.3125008778179522,0.4261880220869631) --(-0.30919574378998116,0.17120748607513564) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.004682255223446749,-0.3037180079398272) --(-0.08364846547381234,-0.4823657051223549) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.08364846547381234,-0.4823657051223549) --(0.004682255223446749,-0.3037180079398272) --(-0.1626501351904176,-0.33210773004265337) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.48259574125623567,0.061528646634244184) --(-0.3017789519177688,-0.04400875311237931) --(-0.30919574378998116,0.17120748607513564) -- cycle;
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.1767653080031434,-0.29780094584281214) --(0.10970882646528655,-0.47035095546552486) -- cycle;
\draw[fill=green,fill opacity=0.25](0.10970882646528655,-0.47035095546552486) --(0.1767653080031434,-0.29780094584281214) --(0.004682255223446749,-0.3037180079398272) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.3017789519177688,-0.04400875311237931) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.22897569796754674,-0.008140783234739851) -- (-0.21430699658800778,0.12005738740863489);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.13502962574909322,0.10517876167321351) --(0.307586664555489,0.016188220255183187) -- cycle;
\draw[thick] (0.21620692336296132,0.16137432499995213) -- (0.25324468478067663,0.044213285099474905);
\draw[fill=red,fill opacity=0.45](0.3102064172195353,0.2264461451389371) --(0.14885126511092853,0.3045289305602206) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.14298751151460387,0.21995573058462126) -- (0.21620692336296132,0.16137432499995213);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.10251140506572103,-0.10590339720258447) --(0.3215951565338575,-0.18773470584002028) -- cycle;
\draw[thick] (0.2437900978512246,-0.021793084932752643) -- (0.20437640493328507,-0.1439516147799037);
\draw[fill=red,fill opacity=0.45](0.307586664555489,0.016188220255183187) --(0.13502962574909322,0.10517876167321351) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.2532446847806767,0.044213285099474905) -- (0.24379009785122457,-0.021793084932752615);
\draw[fill=red,fill opacity=0.45](-0.1626501351904176,-0.33210773004265337) --(0.004682255223446749,-0.3037180079398272) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[thick] (-0.08644993937982384,-0.19979655706572283) -- (-0.13323991105670666,-0.18648093760651197);
\draw[fill=red,fill opacity=0.45](-0.1626501351904176,-0.33210773004265337) --(-0.12666713655151438,-0.15393538255580919) --(-0.3165749686881249,-0.2554244055557722) -- cycle;
\draw[thick] (-0.13323991105670666,-0.18648093760651197) -- (-0.1551253387328759,-0.1691437870919853);
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.1767653080031434,-0.29780094584281214) --(0.10251140506572103,-0.10590339720258447) -- cycle;
\draw[thick] (0.13901942457350025,-0.20025263908898866) -- (0.04498419991335186,-0.22222579918976768);
\draw[fill=red,fill opacity=0.45](0.004682255223446749,-0.3037180079398272) --(0.10251140506572103,-0.10590339720258447) --(-0.12666713655151438,-0.15393538255580919) -- cycle;
\draw[thick] (0.04498419991335187,-0.2222257991897677) -- (-0.08644993937982384,-0.19979655706572283);
\draw[fill=green,fill opacity=0.25](0.32502920631187676,-0.4291699715124446) --(0.3215951565338575,-0.18773470584002028) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[fill=red,fill opacity=0.45](0.3215951565338575,-0.18773470584002028) --(0.10251140506572103,-0.10590339720258447) --(0.1767653080031434,-0.29780094584281214) -- cycle;
\draw[thick] (0.20437640493328507,-0.1439516147799037) -- (0.13901942457350025,-0.20025263908898866);
\draw[fill=red,fill opacity=0.45](-0.30919574378998116,0.17120748607513564) --(-0.09705525822305462,0.05685244306027744) --(-0.15375322373327296,0.28188395888921086) -- cycle;
\draw[thick] (-0.21430699658800778,0.12005738740863489) -- (-0.13451536395291863,0.20552981269154177);
\draw[fill=red,fill opacity=0.45](-0.3017789519177688,-0.04400875311237931) --(-0.12666713655151438,-0.15393538255580919) --(-0.09705525822305462,0.05685244306027744) -- cycle;
\draw[thick] (-0.17866054230453499,-0.12129646646805096) -- (-0.22897569796754674,-0.008140783234739851);
\draw[fill=red,fill opacity=0.45](-0.3165749686881249,-0.2554244055557722) --(-0.12666713655151438,-0.15393538255580919) --(-0.3017789519177688,-0.04400875311237931) -- cycle;
\draw[thick] (-0.15512533873287593,-0.1691437870919853) -- (-0.17866054230453499,-0.12129646646805096);
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(0.004309349418806586,0.21068149028839422) --(0.14885126511092853,0.3045289305602206) -- cycle;
\draw[thick] (0.0014431034782665664,0.2634272178029288) -- (0.06618910859771576,0.2508584657751955);
\draw[fill=red,fill opacity=0.45](0.14885126511092853,0.3045289305602206) --(0.004309349418806586,0.21068149028839422) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[thick] (0.06618910859771578,0.2508584657751955) -- (0.14298751151460387,0.21995573058462126);
\draw[fill=red,fill opacity=0.45](-0.003685949116845031,0.3578139578809638) --(-0.15375322373327296,0.28188395888921086) --(0.004309349418806586,0.21068149028839422) -- cycle;
\draw[thick] (-0.06571352586689128,0.24222470434243676) -- (0.0014431034782665724,0.2634272178029288);
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(0.10251140506572103,-0.10590339720258447) --(0.13502962574909322,0.10517876167321351) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09705525822305462,0.05685244306027744) --(-0.12666713655151438,-0.15393538255580919) --(0.10251140506572103,-0.10590339720258447) -- cycle;


==> tikz_mesh.tex <==
\draw[backgrtrig] ( 0.0 , 0.0 ) -- ( 0.5625 , 0.0 ) -- ( 0.0 , 0.5714285714285707 ) -- cycle;
\draw[backgrtrig] ( 0.5625 , 0.0 ) -- ( 1.125 , 0.0 ) -- ( 0.6595665782884748 , 0.6703528848198439 ) -- cycle;
\draw[backgrtrig] ( 1.125 , 0.0 ) -- ( 1.6875000000000002 , 0.0 ) -- ( 1.3545381196578028 , 0.5489823487089626 ) -- cycle;
\draw[backgrtrig] ( 1.125 , 0.0 ) -- ( 1.3545381196578028 , 0.5489823487089626 ) -- ( 0.6595665782884748 , 0.6703528848198439 ) -- cycle;
\draw[backgrtrig] ( 1.6875000000000002 , 0.0 ) -- ( 2.25 , 0.0 ) -- ( 1.9461477219839116 , 0.5117211944608131 ) -- cycle;
\draw[backgrtrig] ( 1.6875000000000002 , 0.0 ) -- ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 1.3545381196578028 , 0.5489823487089626 ) -- cycle;
\draw[backgrtrig] ( 2.25 , 0.0 ) -- ( 2.8124999999999996 , 0.0 ) -- ( 2.5015651815734365 , 0.47204496638475196 ) -- cycle;
\draw[backgrtrig] ( 2.25 , 0.0 ) -- ( 2.5015651815734365 , 0.47204496638475196 ) -- ( 1.9461477219839116 , 0.5117211944608131 ) -- cycle;
\draw[backgrtrig] ( 2.8124999999999996 , 0.0 ) -- ( 3.3749999999999996 , 0.0 ) -- ( 3.0251136347595433 , 0.41342043839446674 ) -- cycle;
\draw[backgrtrig] ( 2.8124999999999996 , 0.0 ) -- ( 3.0251136347595433 , 0.41342043839446674 ) -- ( 2.5015651815734365 , 0.47204496638475196 ) -- cycle;
\draw[backgrtrig] ( 3.3749999999999996 , 0.0 ) -- ( 3.937499999999999 , 0.0 ) -- ( 3.5476471441379127 , 0.42225092710598305 ) -- cycle;
\draw[backgrtrig] ( 3.3749999999999996 , 0.0 ) -- ( 3.5476471441379127 , 0.42225092710598305 ) -- ( 3.0251136347595433 , 0.41342043839446674 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 0.0 ) -- ( 4.031478375119233 , 0.48618962347041156 ) -- ( 3.937499999999999 , 0.0 ) -- cycle;
\draw[backgrtrig] ( 3.937499999999999 , 0.0 ) -- ( 4.031478375119233 , 0.48618962347041156 ) -- ( 3.5476471441379127 , 0.42225092710598305 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 0.0 ) -- ( 4.5 , 0.5714285714285713 ) -- ( 4.031478375119233 , 0.48618962347041156 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 0.5714285714285713 ) -- ( 4.5 , 1.1428571428571426 ) -- ( 4.069253059844996 , 1.013510381353786 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 0.5714285714285713 ) -- ( 4.069253059844996 , 1.013510381353786 ) -- ( 4.031478375119233 , 0.48618962347041156 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 1.1428571428571426 ) -- ( 4.5 , 1.7142857142857142 ) -- ( 4.072669677260194 , 1.5444648242589627 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 1.1428571428571426 ) -- ( 4.072669677260194 , 1.5444648242589627 ) -- ( 4.069253059844996 , 1.013510381353786 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 1.7142857142857142 ) -- ( 4.5 , 2.285714285714285 ) -- ( 4.065151137161956 , 2.094921784124571 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 1.7142857142857142 ) -- ( 4.065151137161956 , 2.094921784124571 ) -- ( 4.072669677260194 , 1.5444648242589627 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 2.285714285714285 ) -- ( 4.5 , 2.857142857142857 ) -- ( 4.029232720303326 , 2.662186549126239 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 2.285714285714285 ) -- ( 4.029232720303326 , 2.662186549126239 ) -- ( 4.065151137161956 , 2.094921784124571 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 2.857142857142857 ) -- ( 4.5 , 3.4285714285714293 ) -- ( 4.017069457442685 , 3.2408354503173955 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 2.857142857142857 ) -- ( 4.017069457442685 , 3.2408354503173955 ) -- ( 4.029232720303326 , 2.662186549126239 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 4.0 ) -- ( 3.9375000000000004 , 4.0 ) -- ( 4.5 , 3.4285714285714293 ) -- cycle;
\draw[backgrtrig] ( 3.9375000000000004 , 4.0 ) -- ( 3.375000000000001 , 4.0 ) -- ( 3.586793409940959 , 3.5461104834761144 ) -- cycle;
\draw[backgrtrig] ( 3.375000000000001 , 4.0 ) -- ( 2.812500000000001 , 4.0 ) -- ( 3.0895409525991293 , 3.515000022948228 ) -- cycle;
\draw[backgrtrig] ( 3.375000000000001 , 4.0 ) -- ( 3.0895409525991293 , 3.515000022948228 ) -- ( 3.586793409940959 , 3.5461104834761144 ) -- cycle;
\draw[backgrtrig] ( 2.812500000000001 , 4.0 ) -- ( 2.250000000000001 , 4.0 ) -- ( 2.538884614180874 , 3.521325562443634 ) -- cycle;
\draw[backgrtrig] ( 2.812500000000001 , 4.0 ) -- ( 2.538884614180874 , 3.521325562443634 ) -- ( 3.0895409525991293 , 3.515000022948228 ) -- cycle;
\draw[backgrtrig] ( 2.250000000000001 , 4.0 ) -- ( 1.6875000000000016 , 4.0 ) -- ( 1.99102770975072 , 3.528556367884284 ) -- cycle;
\draw[backgrtrig] ( 2.250000000000001 , 4.0 ) -- ( 1.99102770975072 , 3.528556367884284 ) -- ( 2.538884614180874 , 3.521325562443634 ) -- cycle;
\draw[backgrtrig] ( 1.6875000000000016 , 4.0 ) -- ( 1.125 , 4.0 ) -- ( 1.4575895208588572 , 3.547748212321135 ) -- cycle;
\draw[backgrtrig] ( 1.6875000000000016 , 4.0 ) -- ( 1.4575895208588572 , 3.547748212321135 ) -- ( 1.99102770975072 , 3.528556367884284 ) -- cycle;
\draw[backgrtrig] ( 1.125 , 4.0 ) -- ( 0.562499999999999 , 4.0 ) -- ( 0.9454446781580547 , 3.5802998295416284 ) -- cycle;
\draw[backgrtrig] ( 1.125 , 4.0 ) -- ( 0.9454446781580547 , 3.5802998295416284 ) -- ( 1.4575895208588572 , 3.547748212321135 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 4.0 ) -- ( 0.44385250941301324 , 3.5409911917312296 ) -- ( 0.562499999999999 , 4.0 ) -- cycle;
\draw[backgrtrig] ( 0.562499999999999 , 4.0 ) -- ( 0.44385250941301324 , 3.5409911917312296 ) -- ( 0.9454446781580547 , 3.5802998295416284 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 4.0 ) -- ( 0.0 , 3.428571428571429 ) -- ( 0.44385250941301324 , 3.5409911917312296 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 3.428571428571429 ) -- ( 0.0 , 2.8571428571428577 ) -- ( 0.41067224744240755 , 3.020855118165899 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 3.428571428571429 ) -- ( 0.41067224744240755 , 3.020855118165899 ) -- ( 0.44385250941301324 , 3.5409911917312296 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 2.8571428571428577 ) -- ( 0.0 , 2.2857142857142856 ) -- ( 0.466084877529163 , 2.479154427079298 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 2.8571428571428577 ) -- ( 0.466084877529163 , 2.479154427079298 ) -- ( 0.41067224744240755 , 3.020855118165899 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 2.2857142857142856 ) -- ( 0.0 , 1.7142857142857149 ) -- ( 0.48301913662112206 , 1.9344945636367203 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 2.2857142857142856 ) -- ( 0.48301913662112206 , 1.9344945636367203 ) -- ( 0.466084877529163 , 2.479154427079298 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 1.7142857142857149 ) -- ( 0.0 , 1.1428571428571428 ) -- ( 0.5043245299897544 , 1.3443186136268928 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 1.7142857142857149 ) -- ( 0.5043245299897544 , 1.3443186136268928 ) -- ( 0.48301913662112206 , 1.9344945636367203 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 1.1428571428571428 ) -- ( 0.0 , 0.5714285714285707 ) -- ( 0.6595665782884748 , 0.6703528848198439 ) -- cycle;
\draw[backgrtrig] ( 0.5625 , 0.0 ) -- ( 0.6595665782884748 , 0.6703528848198439 ) -- ( 0.0 , 0.5714285714285707 ) -- cycle;
\draw[backgrtrig] ( 4.5 , 3.4285714285714293 ) -- ( 3.9375000000000004 , 4.0 ) -- ( 4.017069457442685 , 3.2408354503173955 ) -- cycle;
\draw[backgrtrig] ( 3.9375000000000004 , 4.0 ) -- ( 3.586793409940959 , 3.5461104834761144 ) -- ( 4.017069457442685 , 3.2408354503173955 ) -- cycle;
\draw[backgrtrig] ( 0.0 , 1.1428571428571428 ) -- ( 0.6595665782884748 , 0.6703528848198439 ) -- ( 0.5043245299897544 , 1.3443186136268928 ) -- cycle;
\draw[backgrtrig] ( 0.6595665782884748 , 0.6703528848198439 ) -- ( 1.3545381196578028 , 0.5489823487089626 ) -- ( 1.0813953355026145 , 1.1084955525814288 ) -- cycle;
\draw[backgrtrig] ( 2.5015651815734365 , 0.47204496638475196 ) -- ( 3.0251136347595433 , 0.41342043839446674 ) -- ( 2.7824623923676377 , 0.9095490880654763 ) -- cycle;
\draw[backgrtrig] ( 3.0251136347595433 , 0.41342043839446674 ) -- ( 3.5476471441379127 , 0.42225092710598305 ) -- ( 3.2322333893210486 , 0.7785451566923268 ) -- cycle;
\draw[backgrtrig] ( 3.0251136347595433 , 0.41342043839446674 ) -- ( 3.2322333893210486 , 0.7785451566923268 ) -- ( 2.7824623923676377 , 0.9095490880654763 ) -- cycle;
\draw[backgrtrig] ( 3.5476471441379127 , 0.42225092710598305 ) -- ( 4.031478375119233 , 0.48618962347041156 ) -- ( 3.636637529158417 , 0.9033090419850084 ) -- cycle;
\draw[backgrtrig] ( 3.5476471441379127 , 0.42225092710598305 ) -- ( 3.636637529158417 , 0.9033090419850084 ) -- ( 3.2322333893210486 , 0.7785451566923268 ) -- cycle;
\draw[backgrtrig] ( 4.031478375119233 , 0.48618962347041156 ) -- ( 4.069253059844996 , 1.013510381353786 ) -- ( 3.636637529158417 , 0.9033090419850084 ) -- cycle;
\draw[backgrtrig] ( 4.065151137161956 , 2.094921784124571 ) -- ( 4.029232720303326 , 2.662186549126239 ) -- ( 3.6044589775234126 , 2.4226530232619616 ) -- cycle;
\draw[backgrtrig] ( 4.029232720303326 , 2.662186549126239 ) -- ( 4.017069457442685 , 3.2408354503173955 ) -- ( 3.4610377299451978 , 3.000501183736066 ) -- cycle;
\draw[backgrtrig] ( 4.029232720303326 , 2.662186549126239 ) -- ( 3.4610377299451978 , 3.000501183736066 ) -- ( 3.6044589775234126 , 2.4226530232619616 ) -- cycle;
\draw[backgrtrig] ( 4.017069457442685 , 3.2408354503173955 ) -- ( 3.586793409940959 , 3.5461104834761144 ) -- ( 3.4610377299451978 , 3.000501183736066 ) -- cycle;
\draw[backgrtrig] ( 3.586793409940959 , 3.5461104834761144 ) -- ( 3.0895409525991293 , 3.515000022948228 ) -- ( 3.4610377299451978 , 3.000501183736066 ) -- cycle;
\draw[backgrtrig] ( 1.99102770975072 , 3.528556367884284 ) -- ( 1.4575895208588572 , 3.547748212321135 ) -- ( 1.727952998114074 , 3.0568152476599626 ) -- cycle;
\draw[backgrtrig] ( 1.4575895208588572 , 3.547748212321135 ) -- ( 0.9454446781580547 , 3.5802998295416284 ) -- ( 1.2225520777512222 , 3.106312120421363 ) -- cycle;
\draw[backgrtrig] ( 1.4575895208588572 , 3.547748212321135 ) -- ( 1.2225520777512222 , 3.106312120421363 ) -- ( 1.727952998114074 , 3.0568152476599626 ) -- cycle;
\draw[backgrtrig] ( 0.9454446781580547 , 3.5802998295416284 ) -- ( 0.44385250941301324 , 3.5409911917312296 ) -- ( 0.7825276747988714 , 3.188290344693521 ) -- cycle;
\draw[backgrtrig] ( 0.9454446781580547 , 3.5802998295416284 ) -- ( 0.7825276747988714 , 3.188290344693521 ) -- ( 1.2225520777512222 , 3.106312120421363 ) -- cycle;
\draw[backgrtrig] ( 0.44385250941301324 , 3.5409911917312296 ) -- ( 0.41067224744240755 , 3.020855118165899 ) -- ( 0.7825276747988714 , 3.188290344693521 ) -- cycle;
\draw[backgrtrig] ( 0.41067224744240755 , 3.020855118165899 ) -- ( 0.466084877529163 , 2.479154427079298 ) -- ( 0.8920084409967625 , 2.729091941102684 ) -- cycle;
\draw[backgrtrig] ( 0.41067224744240755 , 3.020855118165899 ) -- ( 0.8920084409967625 , 2.729091941102684 ) -- ( 0.7825276747988714 , 3.188290344693521 ) -- cycle;
\draw[backgrtrig] ( 0.48301913662112206 , 1.9344945636367203 ) -- ( 0.5043245299897544 , 1.3443186136268928 ) -- ( 0.907987658534845 , 1.6260022216301528 ) -- cycle;
\draw[backgrtrig] ( 0.6595665782884748 , 0.6703528848198439 ) -- ( 1.0813953355026145 , 1.1084955525814288 ) -- ( 0.5043245299897544 , 1.3443186136268928 ) -- cycle;
\draw[backgrtrig] ( 0.5043245299897544 , 1.3443186136268928 ) -- ( 1.0813953355026145 , 1.1084955525814288 ) -- ( 0.907987658534845 , 1.6260022216301528 ) -- cycle;
\draw[backgrtrig] ( 1.2225520777512222 , 3.106312120421363 ) -- ( 0.7825276747988714 , 3.188290344693521 ) -- ( 0.8920084409967625 , 2.729091941102684 ) -- cycle;
\draw[cuttrig] ( 1.3545381196578028 , 0.5489823487089626 ) -- ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 1.673010576744567 , 1.0436049421975166 ) -- cycle;
\draw[cuttrig] ( 1.3545381196578028 , 0.5489823487089626 ) -- ( 1.673010576744567 , 1.0436049421975166 ) -- ( 1.0813953355026145 , 1.1084955525814288 ) -- cycle;
\draw[cuttrig] ( 4.072669677260194 , 1.5444648242589627 ) -- ( 4.065151137161956 , 2.094921784124571 ) -- ( 3.6469169486981077 , 1.8892856975724415 ) -- cycle;
\draw[cuttrig] ( 4.069253059844996 , 1.013510381353786 ) -- ( 4.072669677260194 , 1.5444648242589627 ) -- ( 3.6332732218158528 , 1.3886756471051267 ) -- cycle;
\draw[cuttrig] ( 4.069253059844996 , 1.013510381353786 ) -- ( 3.6332732218158528 , 1.3886756471051267 ) -- ( 3.636637529158417 , 0.9033090419850084 ) -- cycle;
\draw[cuttrig] ( 4.072669677260194 , 1.5444648242589627 ) -- ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.6332732218158528 , 1.3886756471051267 ) -- cycle;
\draw[cuttrig] ( 4.065151137161956 , 2.094921784124571 ) -- ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.6469169486981077 , 1.8892856975724415 ) -- cycle;
\draw[cuttrig] ( 2.538884614180874 , 3.521325562443634 ) -- ( 1.99102770975072 , 3.528556367884284 ) -- ( 2.264968295595106 , 3.042708384221329 ) -- cycle;
\draw[cuttrig] ( 3.0895409525991293 , 3.515000022948228 ) -- ( 2.538884614180874 , 3.521325562443634 ) -- ( 2.82709573188595 , 3.0413884694378632 ) -- cycle;
\draw[cuttrig] ( 2.538884614180874 , 3.521325562443634 ) -- ( 2.264968295595106 , 3.042708384221329 ) -- ( 2.82709573188595 , 3.0413884694378632 ) -- cycle;
\draw[cuttrig] ( 1.99102770975072 , 3.528556367884284 ) -- ( 1.727952998114074 , 3.0568152476599626 ) -- ( 2.264968295595106 , 3.042708384221329 ) -- cycle;
\draw[cuttrig] ( 0.466084877529163 , 2.479154427079298 ) -- ( 0.48301913662112206 , 1.9344945636367203 ) -- ( 1.043614398463591 , 2.143447836123878 ) -- cycle;
\draw[cuttrig] ( 0.466084877529163 , 2.479154427079298 ) -- ( 1.043614398463591 , 2.143447836123878 ) -- ( 0.8920084409967625 , 2.729091941102684 ) -- cycle;
\draw[cuttrig] ( 0.48301913662112206 , 1.9344945636367203 ) -- ( 0.907987658534845 , 1.6260022216301528 ) -- ( 1.043614398463591 , 2.143447836123878 ) -- cycle;
\draw[cuttrig] ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 2.5015651815734365 , 0.47204496638475196 ) -- ( 2.249416698231813 , 1.0025980029812311 ) -- cycle;
\draw[cuttrig] ( 2.5015651815734365 , 0.47204496638475196 ) -- ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 2.249416698231813 , 1.0025980029812311 ) -- cycle;
\draw[cuttrig] ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 2.249416698231813 , 1.0025980029812311 ) -- ( 1.673010576744567 , 1.0436049421975166 ) -- cycle;
\draw[cuttrig] ( 3.0895409525991293 , 3.515000022948228 ) -- ( 2.82709573188595 , 3.0413884694378632 ) -- ( 3.4610377299451978 , 3.000501183736066 ) -- cycle;
\draw[cuttrig] ( 3.2322333893210486 , 0.7785451566923268 ) -- ( 3.636637529158417 , 0.9033090419850084 ) -- ( 3.1751676147573056 , 1.2164834344260913 ) -- cycle;
\draw[cuttrig] ( 3.636637529158417 , 0.9033090419850084 ) -- ( 3.6332732218158528 , 1.3886756471051267 ) -- ( 3.1751676147573056 , 1.2164834344260913 ) -- cycle;
\draw[cuttrig] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 3.2322333893210486 , 0.7785451566923268 ) -- ( 3.1751676147573056 , 1.2164834344260913 ) -- cycle;
\draw[cuttrig] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.2225520777512222 , 3.106312120421363 ) -- ( 1.4235808132768286 , 2.5964809274756973 ) -- cycle;
\draw[cuttrig] ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.256005586011637 , 2.139434534720643 ) -- cycle;
\draw[cuttrig] ( 2.264968295595106 , 3.042708384221329 ) -- ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.9802001058188479 , 2.556907079001551 ) -- cycle;
\draw[cuttrig] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.4235808132768286 , 2.5964809274756973 ) -- ( 1.9802001058188479 , 2.556907079001551 ) -- cycle;
\draw[cuttrig] ( 1.0813953355026145 , 1.1084955525814288 ) -- ( 1.4139213918227826 , 1.5872725690811094 ) -- ( 0.907987658534845 , 1.6260022216301528 ) -- cycle;
\draw[cuttrig] ( 1.673010576744567 , 1.0436049421975166 ) -- ( 1.4139213918227826 , 1.5872725690811094 ) -- ( 1.0813953355026145 , 1.1084955525814288 ) -- cycle;
\draw[cuttrig] ( 1.043614398463591 , 2.143447836123878 ) -- ( 0.907987658534845 , 1.6260022216301528 ) -- ( 1.4139213918227826 , 1.5872725690811094 ) -- cycle;
\draw[cuttrig] ( 3.4610377299451978 , 3.000501183736066 ) -- ( 2.82709573188595 , 3.0413884694378632 ) -- ( 3.0723554831166764 , 2.5741527481662883 ) -- cycle;
\draw[cuttrig] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.4610377299451978 , 3.000501183736066 ) -- ( 3.0723554831166764 , 2.5741527481662883 ) -- cycle;
\draw[cuttrig] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 2.6238683314349913 , 1.4975629640502095 ) -- ( 2.249416698231813 , 1.0025980029812311 ) -- cycle;
\draw[cuttrig] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.0723554831166764 , 2.5741527481662883 ) -- ( 3.256005586011637 , 2.139434534720643 ) -- cycle;
\draw[cuttrig] ( 1.2225520777512222 , 3.106312120421363 ) -- ( 0.8920084409967625 , 2.729091941102684 ) -- ( 1.4235808132768286 , 2.5964809274756973 ) -- cycle;
\draw[cuttrig] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 3.1751676147573056 , 1.2164834344260913 ) -- ( 2.6238683314349913 , 1.4975629640502095 ) -- cycle;
\draw[cuttrig] ( 1.043614398463591 , 2.143447836123878 ) -- ( 1.4235808132768286 , 2.5964809274756973 ) -- ( 0.8920084409967625 , 2.729091941102684 ) -- cycle;
\draw[dgtrig] ( 2.264968295595106 , 3.042708384221329 ) -- ( 2.528776226060089 , 2.55745836560527 ) -- ( 2.82709573188595 , 3.0413884694378632 ) -- cycle;
\draw[dgtrig] ( 2.264968295595106 , 3.042708384221329 ) -- ( 1.9802001058188479 , 2.556907079001551 ) -- ( 2.528776226060089 , 2.55745836560527 ) -- cycle;
\draw[dgtrig] ( 2.82709573188595 , 3.0413884694378632 ) -- ( 2.528776226060089 , 2.55745836560527 ) -- ( 3.0723554831166764 , 2.5741527481662883 ) -- cycle;
\draw[dgtrig] ( 1.673010576744567 , 1.0436049421975166 ) -- ( 2.249416698231813 , 1.0025980029812311 ) -- ( 1.9897755209092647 , 1.5410829284660743 ) -- cycle;
\draw[dgtrig] ( 1.673010576744567 , 1.0436049421975166 ) -- ( 1.9897755209092647 , 1.5410829284660743 ) -- ( 1.4139213918227826 , 1.5872725690811094 ) -- cycle;
\draw[dgtrig] ( 2.249416698231813 , 1.0025980029812311 ) -- ( 2.6238683314349913 , 1.4975629640502095 ) -- ( 1.9897755209092647 , 1.5410829284660743 ) -- cycle;
\draw[dgtrig] ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.17551941282346 , 1.6919118022168467 ) -- ( 3.6332732218158528 , 1.3886756471051267 ) -- cycle;
\draw[dgtrig] ( 3.6332732218158528 , 1.3886756471051267 ) -- ( 3.17551941282346 , 1.6919118022168467 ) -- ( 3.1751676147573056 , 1.2164834344260913 ) -- cycle;
\draw[dgtrig] ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.256005586011637 , 2.139434534720643 ) -- ( 3.17551941282346 , 1.6919118022168467 ) -- cycle;
\draw[dgtrig] ( 1.043614398463591 , 2.143447836123878 ) -- ( 1.4139213918227826 , 1.5872725690811094 ) -- ( 1.6811262750783718 , 2.070103297087388 ) -- cycle;
\draw[dgtrig] ( 1.043614398463591 , 2.143447836123878 ) -- ( 1.6811262750783718 , 2.070103297087388 ) -- ( 1.4235808132768286 , 2.5964809274756973 ) -- cycle;
\draw[dgtrig] ( 1.4139213918227826 , 1.5872725690811094 ) -- ( 1.9897755209092647 , 1.5410829284660743 ) -- ( 1.6811262750783718 , 2.070103297087388 ) -- cycle;
\draw[dgtrig] ( 3.1751676147573056 , 1.2164834344260913 ) -- ( 3.17551941282346 , 1.6919118022168467 ) -- ( 2.6238683314349913 , 1.4975629640502095 ) -- cycle;
\draw[dgtrig] ( 1.9802001058188479 , 2.556907079001551 ) -- ( 2.2601184178424143 , 2.045266595607619 ) -- ( 2.528776226060089 , 2.55745836560527 ) -- cycle;
\draw[dgtrig] ( 1.9897755209092647 , 1.5410829284660743 ) -- ( 2.6238683314349913 , 1.4975629640502095 ) -- ( 2.2601184178424143 , 2.045266595607619 ) -- cycle;
\draw[dgtrig] ( 1.4235808132768286 , 2.5964809274756973 ) -- ( 1.6811262750783718 , 2.070103297087388 ) -- ( 1.9802001058188479 , 2.556907079001551 ) -- cycle;
\draw[dgtrig] ( 2.528776226060089 , 2.55745836560527 ) -- ( 2.794285379118718 , 2.0830814645594944 ) -- ( 3.0723554831166764 , 2.5741527481662883 ) -- cycle;
\draw[dgtrig] ( 3.256005586011637 , 2.139434534720643 ) -- ( 3.0723554831166764 , 2.5741527481662883 ) -- ( 2.794285379118718 , 2.0830814645594944 ) -- cycle;
\draw[dgtrig] ( 2.528776226060089 , 2.55745836560527 ) -- ( 2.2601184178424143 , 2.045266595607619 ) -- ( 2.794285379118718 , 2.0830814645594944 ) -- cycle;
\draw[dgtrig] ( 3.256005586011637 , 2.139434534720643 ) -- ( 2.794285379118718 , 2.0830814645594944 ) -- ( 3.17551941282346 , 1.6919118022168467 ) -- cycle;
\draw[dgtrig] ( 1.9802001058188479 , 2.556907079001551 ) -- ( 1.6811262750783718 , 2.070103297087388 ) -- ( 2.2601184178424143 , 2.045266595607619 ) -- cycle;
\draw[dgtrig] ( 1.9897755209092647 , 1.5410829284660743 ) -- ( 2.2601184178424143 , 2.045266595607619 ) -- ( 1.6811262750783718 , 2.070103297087388 ) -- cycle;
\draw[dgtrig] ( 2.6238683314349913 , 1.4975629640502095 ) -- ( 2.794285379118718 , 2.0830814645594944 ) -- ( 2.2601184178424143 , 2.045266595607619 ) -- cycle;
\draw[dgtrig] ( 2.6238683314349913 , 1.4975629640502095 ) -- ( 3.17551941282346 , 1.6919118022168467 ) -- ( 2.794285379118718 , 2.0830814645594944 ) -- cycle;
\draw[gpfacet] ( 1.3545381196578028 , 0.5489823487089626 ) -- ( 1.673010576744567 , 1.0436049421975166 );
\draw[gpfacet] ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 1.673010576744567 , 1.0436049421975166 );
\draw[Gamma_h] ( 1.7193352644904234 , 1.1155522540781182 ) -- ( 1.6332803184963316 , 1.120972224619324 );
\draw[gpfacet] ( 1.3545381196578028 , 0.5489823487089626 ) -- ( 1.673010576744567 , 1.0436049421975166 );
\draw[gpfacet] ( 1.673010576744567 , 1.0436049421975166 ) -- ( 1.0813953355026145 , 1.1084955525814288 );
\draw[Gamma_h] ( 1.4591725033436436 , 0.7114910023620696 ) -- ( 1.478634910124088 , 1.0649248047898063 );
\draw[gpfacet] ( 4.072669677260194 , 1.5444648242589627 ) -- ( 3.6469169486981077 , 1.8892856975724415 );
\draw[gpfacet] ( 4.065151137161956 , 2.094921784124571 ) -- ( 3.6469169486981077 , 1.8892856975724415 );
\draw[Gamma_h] ( 5.127004485581916 , 0.6905498050924346 ) -- ( 5.100867019516703 , 2.6041593517408916 );
\draw[gpfacet] ( 4.069253059844996 , 1.013510381353786 ) -- ( 3.6332732218158528 , 1.3886756471051267 );
\draw[gpfacet] ( 4.072669677260194 , 1.5444648242589627 ) -- ( 3.6332732218158528 , 1.3886756471051267 );
\draw[Gamma_h] ( 2.724253962283928 , 2.1708963424864223 ) -- ( 2.7171303048072284 , 1.0638547491947024 );
\draw[gpfacet] ( 4.069253059844996 , 1.013510381353786 ) -- ( 3.6332732218158528 , 1.3886756471051267 );
\draw[gpfacet] ( 3.6332732218158528 , 1.3886756471051267 ) -- ( 3.636637529158417 , 0.9033090419850084 );
\draw[Gamma_h] ( 3.661242591536726 , 1.3646077083865307 ) -- ( 3.6364216990953935 , 0.934446715897035 );
\draw[gpfacet] ( 4.072669677260194 , 1.5444648242589627 ) -- ( 3.6469169486981077 , 1.8892856975724415 );
\draw[gpfacet] ( 4.072669677260194 , 1.5444648242589627 ) -- ( 3.6332732218158528 , 1.3886756471051267 );
\draw[gpfacet] ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.6332732218158528 , 1.3886756471051267 );
\draw[Gamma_h] ( 3.6593671097644567 , 1.8792022028023878 ) -- ( 3.6461223623504084 , 1.3932313439165362 );
\draw[gpfacet] ( 4.065151137161956 , 2.094921784124571 ) -- ( 3.6469169486981077 , 1.8892856975724415 );
\draw[gpfacet] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.6469169486981077 , 1.8892856975724415 );
\draw[Gamma_h] ( 3.2239793510513426 , 1.681337053404253 ) -- ( 3.689852396886924 , 1.34992018989132 );
\draw[gpfacet] ( 2.538884614180874 , 3.521325562443634 ) -- ( 2.264968295595106 , 3.042708384221329 );
\draw[gpfacet] ( 1.99102770975072 , 3.528556367884284 ) -- ( 2.264968295595106 , 3.042708384221329 );
\draw[Gamma_h] ( 2.603639754685104 , 3.6344729747027507 ) -- ( 1.926266832349362 , 3.643413177468414 );
\draw[gpfacet] ( 3.0895409525991293 , 3.515000022948228 ) -- ( 2.82709573188595 , 3.0413884694378632 );
\draw[gpfacet] ( 2.538884614180874 , 3.521325562443634 ) -- ( 2.82709573188595 , 3.0413884694378632 );
\draw[Gamma_h] ( 2.7108420146734034 , 2.8315957231239124 ) -- ( 2.954762807263236 , 2.828793738474631 );
\draw[gpfacet] ( 2.538884614180874 , 3.521325562443634 ) -- ( 2.264968295595106 , 3.042708384221329 );
\draw[gpfacet] ( 2.538884614180874 , 3.521325562443634 ) -- ( 2.82709573188595 , 3.0413884694378632 );
\draw[gpfacet] ( 2.264968295595106 , 3.042708384221329 ) -- ( 2.82709573188595 , 3.0413884694378632 );
\draw[Gamma_h] ( 2.494215305204089 , 3.4432743578787086 ) -- ( 2.5858850686765464 , 3.4430591108222717 );
\draw[gpfacet] ( 1.99102770975072 , 3.528556367884284 ) -- ( 2.264968295595106 , 3.042708384221329 );
\draw[gpfacet] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 2.264968295595106 , 3.042708384221329 );
\draw[Gamma_h] ( 2.284652051331854 , 3.007798211980383 ) -- ( 2.3035550493976924 , 3.041694748168527 );
\draw[gpfacet] ( 0.466084877529163 , 2.479154427079298 ) -- ( 1.043614398463591 , 2.143447836123878 );
\draw[gpfacet] ( 0.48301913662112206 , 1.9344945636367203 ) -- ( 1.043614398463591 , 2.143447836123878 );
\draw[Gamma_h] ( -1.0411453346894903 , 3.3552778077685907 ) -- ( -0.980016231871375 , 1.3891706038761278 );
\draw[gpfacet] ( 0.466084877529163 , 2.479154427079298 ) -- ( 1.043614398463591 , 2.143447836123878 );
\draw[gpfacet] ( 1.043614398463591 , 2.143447836123878 ) -- ( 0.8920084409967625 , 2.729091941102684 );
\draw[Gamma_h] ( 0.8059864666696668 , 2.281576295374332 ) -- ( 0.9543876074542472 , 2.488125215785766 );
\draw[gpfacet] ( 0.48301913662112206 , 1.9344945636367203 ) -- ( 1.043614398463591 , 2.143447836123878 );
\draw[gpfacet] ( 0.907987658534845 , 1.6260022216301528 ) -- ( 1.043614398463591 , 2.143447836123878 );
\draw[Gamma_h] ( 1.5862120635348167 , 2.3456927808775907 ) -- ( 1.1748869179006882 , 2.6442811490970755 );
\draw[gpfacet] ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[gpfacet] ( 2.5015651815734365 , 0.47204496638475196 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[Gamma_h] ( 1.9207439281910448 , 0.4706021410857002 ) -- ( 2.522686788390082 , 0.42760237253743755 );
\draw[gpfacet] ( 2.5015651815734365 , 0.47204496638475196 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[gpfacet] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[Gamma_h] ( 2.194208843921033 , 1.1187624722668768 ) -- ( 2.132706462132681 , 1.022971042193548 );
\draw[gpfacet] ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[gpfacet] ( 1.9461477219839116 , 0.5117211944608131 ) -- ( 1.673010576744567 , 1.0436049421975166 );
\draw[gpfacet] ( 2.249416698231813 , 1.0025980029812311 ) -- ( 1.673010576744567 , 1.0436049421975166 );
\draw[Gamma_h] ( 1.9660015582134955 , 0.5438569832442287 ) -- ( 1.9282664991272576 , 0.5465415475064536 );
\draw[gpfacet] ( 3.0895409525991293 , 3.515000022948228 ) -- ( 2.82709573188595 , 3.0413884694378632 );
\draw[gpfacet] ( 2.82709573188595 , 3.0413884694378632 ) -- ( 3.4610377299451978 , 3.000501183736066 );
\draw[Gamma_h] ( 2.9915036937050457 , 3.338080899176228 ) -- ( 3.0639068104747635 , 3.0261148919540335 );
\draw[gpfacet] ( 3.2322333893210486 , 0.7785451566923268 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[gpfacet] ( 3.636637529158417 , 0.9033090419850084 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[Gamma_h] ( 3.8687709659562155 , -4.106417365161233 ) -- ( 8.784082617716837 , -2.589980418337038 );
\draw[gpfacet] ( 3.636637529158417 , 0.9033090419850084 ) -- ( 3.6332732218158528 , 1.3886756471051267 );
\draw[gpfacet] ( 3.636637529158417 , 0.9033090419850084 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[gpfacet] ( 3.6332732218158528 , 1.3886756471051267 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[Gamma_h] ( 3.6336122636422226 , 1.3397622858979679 ) -- ( 3.221672760293126 , 1.1849229355851951 );
\draw[gpfacet] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[gpfacet] ( 3.2322333893210486 , 0.7785451566923268 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[Gamma_h] ( 2.6898608723568893 , 0.8371726963191609 ) -- ( 3.245689735618246 , 0.6752774946473443 );
\draw[gpfacet] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.4235808132768286 , 2.5964809274756973 );
\draw[gpfacet] ( 1.2225520777512222 , 3.106312120421363 ) -- ( 1.4235808132768286 , 2.5964809274756973 );
\draw[Gamma_h] ( 1.7675110881839255 , 3.116643140638522 ) -- ( 1.1964251409852935 , 3.172572932859756 );
\draw[gpfacet] ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.6044589775234126 , 2.4226530232619616 );
\draw[gpfacet] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.256005586011637 , 2.139434534720643 );
\draw[gpfacet] ( 3.6469169486981077 , 1.8892856975724415 ) -- ( 3.256005586011637 , 2.139434534720643 );
\draw[Gamma_h] ( 3.6451790864683065 , 1.9111171441602226 ) -- ( 3.590196308554544 , 2.4110605071713507 );
\draw[gpfacet] ( 2.264968295595106 , 3.042708384221329 ) -- ( 1.727952998114074 , 3.0568152476599626 );
\draw[gpfacet] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.9802001058188479 , 2.556907079001551 );
\draw[gpfacet] ( 2.264968295595106 , 3.042708384221329 ) -- ( 1.9802001058188479 , 2.556907079001551 );
\draw[Gamma_h] ( 1.7622939653144103 , 3.0559131442433225 ) -- ( 1.9640694486612176 , 2.5888751255425064 );
\draw[gpfacet] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.4235808132768286 , 2.5964809274756973 );
\draw[gpfacet] ( 1.727952998114074 , 3.0568152476599626 ) -- ( 1.9802001058188479 , 2.556907079001551 );
\draw[gpfacet] ( 1.4235808132768286 , 2.5964809274756973 ) -- ( 1.9802001058188479 , 2.556907079001551 );
\draw[Gamma_h] ( 1.7139190703686817 , 3.03559025106034 ) -- ( 1.7395835539265438 , 3.033765588499961 );
\draw[gpfacet] ( 1.0813953355026145 , 1.1084955525814288 ) -- ( 1.4139213918227826 , 1.5872725690811094 );
\draw[gpfacet] ( 1.4139213918227826 , 1.5872725690811094 ) -- ( 0.907987658534845 , 1.6260022216301528 );
\draw[Gamma_h] ( 1.2466432481695446 , 1.346422479225926 ) -- ( 1.1624990091715968 , 1.6065191638077576 );
\draw[gpfacet] ( 1.673010576744567 , 1.0436049421975166 ) -- ( 1.0813953355026145 , 1.1084955525814288 );
\draw[gpfacet] ( 1.4139213918227826 , 1.5872725690811094 ) -- ( 1.0813953355026145 , 1.1084955525814288 );
\draw[gpfacet] ( 1.673010576744567 , 1.0436049421975166 ) -- ( 1.4139213918227826 , 1.5872725690811094 );
\draw[Gamma_h] ( 0.31606931282218675 , 1.1924394223339567 ) -- ( 0.6512325770400698 , 0.4891394504308302 );
\draw[gpfacet] ( 1.043614398463591 , 2.143447836123878 ) -- ( 0.907987658534845 , 1.6260022216301528 );
\draw[gpfacet] ( 0.907987658534845 , 1.6260022216301528 ) -- ( 1.4139213918227826 , 1.5872725690811094 );
\draw[gpfacet] ( 1.043614398463591 , 2.143447836123878 ) -- ( 1.4139213918227826 , 1.5872725690811094 );
\draw[Gamma_h] ( 0.9748765901029167 , 1.8811980946287468 ) -- ( 1.1644029938899334 , 1.6063734121771625 );
\draw[gpfacet] ( 3.4610377299451978 , 3.000501183736066 ) -- ( 2.82709573188595 , 3.0413884694378632 );
\draw[gpfacet] ( 3.4610377299451978 , 3.000501183736066 ) -- ( 3.0723554831166764 , 2.5741527481662883 );
\draw[gpfacet] ( 2.82709573188595 , 3.0413884694378632 ) -- ( 3.0723554831166764 , 2.5741527481662883 );
\draw[Gamma_h] ( 3.1661655717118955 , 3.019519520139239 ) -- ( 3.2802458383523274 , 2.8021892186971082 );
\draw[gpfacet] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.0723554831166764 , 2.5741527481662883 );
\draw[gpfacet] ( 3.4610377299451978 , 3.000501183736066 ) -- ( 3.0723554831166764 , 2.5741527481662883 );
\draw[Gamma_h] ( 7.097225551937076 , 1.428197657452587 ) -- ( 6.0123766594222126 , 5.799083753602431 );
\draw[gpfacet] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 2.6238683314349913 , 1.4975629640502095 );
\draw[gpfacet] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[gpfacet] ( 2.6238683314349913 , 1.4975629640502095 ) -- ( 2.249416698231813 , 1.0025980029812311 );
\draw[Gamma_h] ( 2.7688801567358587 , 0.9599074871846719 ) -- ( 2.736811551613061 , 0.9175179380982896 );
\draw[gpfacet] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.0723554831166764 , 2.5741527481662883 );
\draw[gpfacet] ( 3.6044589775234126 , 2.4226530232619616 ) -- ( 3.256005586011637 , 2.139434534720643 );
\draw[gpfacet] ( 3.0723554831166764 , 2.5741527481662883 ) -- ( 3.256005586011637 , 2.139434534720643 );
\draw[Gamma_h] ( 3.3168758646230496 , 2.504533264511103 ) -- ( 3.416132247695463 , 2.2695834504780827 );
\draw[gpfacet] ( 1.2225520777512222 , 3.106312120421363 ) -- ( 1.4235808132768286 , 2.5964809274756973 );
\draw[gpfacet] ( 0.8920084409967625 , 2.729091941102684 ) -- ( 1.4235808132768286 , 2.5964809274756973 );
\draw[Gamma_h] ( 1.4314510160321234 , 2.576521219481886 ) -- ( 1.4443916806287962 , 2.5912892539465338 );
\draw[gpfacet] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 3.1751676147573056 , 1.2164834344260913 );
\draw[gpfacet] ( 2.7824623923676377 , 0.9095490880654763 ) -- ( 2.6238683314349913 , 1.4975629640502095 );
\draw[gpfacet] ( 3.1751676147573056 , 1.2164834344260913 ) -- ( 2.6238683314349913 , 1.4975629640502095 );
\draw[Gamma_h] ( 2.8692506400706788 , 0.977381886209637 ) -- ( 2.7474129459643097 , 1.0395007439442727 );
\draw[gpfacet] ( 1.043614398463591 , 2.143447836123878 ) -- ( 0.8920084409967625 , 2.729091941102684 );
\draw[gpfacet] ( 1.4235808132768286 , 2.5964809274756973 ) -- ( 0.8920084409967625 , 2.729091941102684 );
\draw[gpfacet] ( 1.043614398463591 , 2.143447836123878 ) -- ( 1.4235808132768286 , 2.5964809274756973 );
\draw[Gamma_h] ( 1.1967214362180147 , 1.5520051541219864 ) -- ( 1.9604163877607683 , 2.4625569062215726 );


==> tikz_mesh_agg.tex <==
\draw[dgtrig] (1.4139213918227826, 1.5872725690811094) -- (1.9897755209092647, 1.5410829284660743) -- (1.6811262750783718, 2.070103297087388) -- cycle;
\draw[dgtrig] (1.9802001058188479, 2.556907079001551) -- (2.2601184178424143, 2.045266595607619) -- (2.528776226060089, 2.55745836560527) -- cycle;
\draw[dgtrig] (1.9897755209092647, 1.5410829284660743) -- (2.6238683314349913, 1.4975629640502095) -- (2.2601184178424143, 2.045266595607619) -- cycle;
\draw[dgtrig] (2.528776226060089, 2.55745836560527) -- (2.794285379118718, 2.0830814645594944) -- (3.0723554831166764, 2.5741527481662883) -- cycle;
\draw[dgtrig] (2.528776226060089, 2.55745836560527) -- (2.2601184178424143, 2.045266595607619) -- (2.794285379118718, 2.0830814645594944) -- cycle;
\draw[dgtrig] (3.256005586011637, 2.139434534720643) -- (2.794285379118718, 2.0830814645594944) -- (3.17551941282346, 1.6919118022168467) -- cycle;
\draw[dgtrig] (1.9802001058188479, 2.556907079001551) -- (1.6811262750783718, 2.070103297087388) -- (2.2601184178424143, 2.045266595607619) -- cycle;
\draw[dgtrig] (1.9897755209092647, 1.5410829284660743) -- (2.2601184178424143, 2.045266595607619) -- (1.6811262750783718, 2.070103297087388) -- cycle;
\draw[dgtrig] (2.6238683314349913, 1.4975629640502095) -- (2.794285379118718, 2.0830814645594944) -- (2.2601184178424143, 2.045266595607619) -- cycle;
\draw[dgtrig] (2.6238683314349913, 1.4975629640502095) -- (3.17551941282346, 1.6919118022168467) -- (2.794285379118718, 2.0830814645594944) -- cycle;
\draw[cluster0] (2.538884614180874, 3.521325562443634) -- (1.99102770975072, 3.528556367884284) -- (2.264968295595106, 3.042708384221329) -- cycle;
\draw[cluster0] (3.0895409525991293, 3.515000022948228) -- (2.538884614180874, 3.521325562443634) -- (2.82709573188595, 3.0413884694378632) -- cycle;
\draw[cluster0] (2.538884614180874, 3.521325562443634) -- (2.264968295595106, 3.042708384221329) -- (2.82709573188595, 3.0413884694378632) -- cycle;
\draw[cluster0] (2.264968295595106, 3.042708384221329) -- (2.528776226060089, 2.55745836560527) -- (2.82709573188595, 3.0413884694378632) -- cycle;
\draw[cluster1] (1.99102770975072, 3.528556367884284) -- (1.727952998114074, 3.0568152476599626) -- (2.264968295595106, 3.042708384221329) -- cycle;
\draw[cluster1] (2.264968295595106, 3.042708384221329) -- (1.727952998114074, 3.0568152476599626) -- (1.9802001058188479, 2.556907079001551) -- cycle;
\draw[cluster1] (2.264968295595106, 3.042708384221329) -- (1.9802001058188479, 2.556907079001551) -- (2.528776226060089, 2.55745836560527) -- cycle;
\draw[cluster2] (3.0895409525991293, 3.515000022948228) -- (2.82709573188595, 3.0413884694378632) -- (3.4610377299451978, 3.000501183736066) -- cycle;
\draw[cluster2] (3.4610377299451978, 3.000501183736066) -- (2.82709573188595, 3.0413884694378632) -- (3.0723554831166764, 2.5741527481662883) -- cycle;
\draw[cluster2] (3.6044589775234126, 2.4226530232619616) -- (3.4610377299451978, 3.000501183736066) -- (3.0723554831166764, 2.5741527481662883) -- cycle;
\draw[cluster2] (2.82709573188595, 3.0413884694378632) -- (2.528776226060089, 2.55745836560527) -- (3.0723554831166764, 2.5741527481662883) -- cycle;
\draw[cluster3] (1.3545381196578028, 0.5489823487089626) -- (1.9461477219839116, 0.5117211944608131) -- (1.673010576744567, 1.0436049421975166) -- cycle;
\draw[cluster3] (1.9461477219839116, 0.5117211944608131) -- (2.5015651815734365, 0.47204496638475196) -- (2.249416698231813, 1.0025980029812311) -- cycle;
\draw[cluster3] (1.9461477219839116, 0.5117211944608131) -- (2.249416698231813, 1.0025980029812311) -- (1.673010576744567, 1.0436049421975166) -- cycle;
\draw[cluster3] (1.673010576744567, 1.0436049421975166) -- (2.249416698231813, 1.0025980029812311) -- (1.9897755209092647, 1.5410829284660743) -- cycle;
\draw[cluster4] (1.3545381196578028, 0.5489823487089626) -- (1.673010576744567, 1.0436049421975166) -- (1.0813953355026145, 1.1084955525814288) -- cycle;
\draw[cluster4] (1.0813953355026145, 1.1084955525814288) -- (1.4139213918227826, 1.5872725690811094) -- (0.907987658534845, 1.6260022216301528) -- cycle;
\draw[cluster4] (1.673010576744567, 1.0436049421975166) -- (1.4139213918227826, 1.5872725690811094) -- (1.0813953355026145, 1.1084955525814288) -- cycle;
\draw[cluster4] (1.673010576744567, 1.0436049421975166) -- (1.9897755209092647, 1.5410829284660743) -- (1.4139213918227826, 1.5872725690811094) -- cycle;
\draw[cluster5] (2.5015651815734365, 0.47204496638475196) -- (2.7824623923676377, 0.9095490880654763) -- (2.249416698231813, 1.0025980029812311) -- cycle;
\draw[cluster5] (2.7824623923676377, 0.9095490880654763) -- (2.6238683314349913, 1.4975629640502095) -- (2.249416698231813, 1.0025980029812311) -- cycle;
\draw[cluster5] (2.249416698231813, 1.0025980029812311) -- (2.6238683314349913, 1.4975629640502095) -- (1.9897755209092647, 1.5410829284660743) -- cycle;
\draw[cluster0] (4.072669677260194, 1.5444648242589627) -- (4.065151137161956, 2.094921784124571) -- (3.6469169486981077, 1.8892856975724415) -- cycle;
\draw[cluster0] (4.069253059844996, 1.013510381353786) -- (4.072669677260194, 1.5444648242589627) -- (3.6332732218158528, 1.3886756471051267) -- cycle;
\draw[cluster0] (4.072669677260194, 1.5444648242589627) -- (3.6469169486981077, 1.8892856975724415) -- (3.6332732218158528, 1.3886756471051267) -- cycle;
\draw[cluster0] (3.6469169486981077, 1.8892856975724415) -- (3.17551941282346, 1.6919118022168467) -- (3.6332732218158528, 1.3886756471051267) -- cycle;
\draw[cluster1] (4.069253059844996, 1.013510381353786) -- (3.6332732218158528, 1.3886756471051267) -- (3.636637529158417, 0.9033090419850084) -- cycle;
\draw[cluster1] (3.2322333893210486, 0.7785451566923268) -- (3.636637529158417, 0.9033090419850084) -- (3.1751676147573056, 1.2164834344260913) -- cycle;
\draw[cluster1] (3.636637529158417, 0.9033090419850084) -- (3.6332732218158528, 1.3886756471051267) -- (3.1751676147573056, 1.2164834344260913) -- cycle;
\draw[cluster1] (3.6332732218158528, 1.3886756471051267) -- (3.17551941282346, 1.6919118022168467) -- (3.1751676147573056, 1.2164834344260913) -- cycle;
\draw[cluster2] (4.065151137161956, 2.094921784124571) -- (3.6044589775234126, 2.4226530232619616) -- (3.6469169486981077, 1.8892856975724415) -- cycle;
\draw[cluster2] (3.6469169486981077, 1.8892856975724415) -- (3.6044589775234126, 2.4226530232619616) -- (3.256005586011637, 2.139434534720643) -- cycle;
\draw[cluster2] (3.6469169486981077, 1.8892856975724415) -- (3.256005586011637, 2.139434534720643) -- (3.17551941282346, 1.6919118022168467) -- cycle;
\draw[cluster3] (0.48301913662112206, 1.9344945636367203) -- (0.907987658534845, 1.6260022216301528) -- (1.043614398463591, 2.143447836123878) -- cycle;
\draw[cluster3] (1.043614398463591, 2.143447836123878) -- (0.907987658534845, 1.6260022216301528) -- (1.4139213918227826, 1.5872725690811094) -- cycle;
\draw[cluster3] (1.043614398463591, 2.143447836123878) -- (1.4139213918227826, 1.5872725690811094) -- (1.6811262750783718, 2.070103297087388) -- cycle;
\draw[cluster4] (0.466084877529163, 2.479154427079298) -- (0.48301913662112206, 1.9344945636367203) -- (1.043614398463591, 2.143447836123878) -- cycle;
\draw[cluster4] (0.466084877529163, 2.479154427079298) -- (1.043614398463591, 2.143447836123878) -- (0.8920084409967625, 2.729091941102684) -- cycle;
\draw[cluster4] (1.2225520777512222, 3.106312120421363) -- (0.8920084409967625, 2.729091941102684) -- (1.4235808132768286, 2.5964809274756973) -- cycle;
\draw[cluster4] (1.043614398463591, 2.143447836123878) -- (1.4235808132768286, 2.5964809274756973) -- (0.8920084409967625, 2.729091941102684) -- cycle;
\draw[cluster4] (1.043614398463591, 2.143447836123878) -- (1.6811262750783718, 2.070103297087388) -- (1.4235808132768286, 2.5964809274756973) -- cycle;
\draw[cluster5] (2.7824623923676377, 0.9095490880654763) -- (3.2322333893210486, 0.7785451566923268) -- (3.1751676147573056, 1.2164834344260913) -- cycle;
\draw[cluster5] (2.7824623923676377, 0.9095490880654763) -- (3.1751676147573056, 1.2164834344260913) -- (2.6238683314349913, 1.4975629640502095) -- cycle;
\draw[cluster5] (3.1751676147573056, 1.2164834344260913) -- (3.17551941282346, 1.6919118022168467) -- (2.6238683314349913, 1.4975629640502095) -- cycle;
\draw[cluster0] (1.727952998114074, 3.0568152476599626) -- (1.2225520777512222, 3.106312120421363) -- (1.4235808132768286, 2.5964809274756973) -- cycle;
\draw[cluster0] (1.727952998114074, 3.0568152476599626) -- (1.4235808132768286, 2.5964809274756973) -- (1.9802001058188479, 2.556907079001551) -- cycle;
\draw[cluster0] (1.4235808132768286, 2.5964809274756973) -- (1.6811262750783718, 2.070103297087388) -- (1.9802001058188479, 2.556907079001551) -- cycle;
\draw[cluster1] (3.6044589775234126, 2.4226530232619616) -- (3.0723554831166764, 2.5741527481662883) -- (3.256005586011637, 2.139434534720643) -- cycle;
\draw[cluster1] (3.256005586011637, 2.139434534720643) -- (3.0723554831166764, 2.5741527481662883) -- (2.794285379118718, 2.0830814645594944) -- cycle;
\draw[backgrtrig] (0.0, 0.0) -- (0.5625, 0.0) -- (0.0, 0.5714285714285707) -- cycle;
\draw[backgrtrig] (0.5625, 0.0) -- (1.125, 0.0) -- (0.6595665782884748, 0.6703528848198439) -- cycle;
\draw[backgrtrig] (1.125, 0.0) -- (1.6875000000000002, 0.0) -- (1.3545381196578028, 0.5489823487089626) -- cycle;
\draw[backgrtrig] (1.125, 0.0) -- (1.3545381196578028, 0.5489823487089626) -- (0.6595665782884748, 0.6703528848198439) -- cycle;
\draw[backgrtrig] (1.6875000000000002, 0.0) -- (2.25, 0.0) -- (1.9461477219839116, 0.5117211944608131) -- cycle;
\draw[backgrtrig] (1.6875000000000002, 0.0) -- (1.9461477219839116, 0.5117211944608131) -- (1.3545381196578028, 0.5489823487089626) -- cycle;
\draw[backgrtrig] (2.25, 0.0) -- (2.8124999999999996, 0.0) -- (2.5015651815734365, 0.47204496638475196) -- cycle;
\draw[backgrtrig] (2.25, 0.0) -- (2.5015651815734365, 0.47204496638475196) -- (1.9461477219839116, 0.5117211944608131) -- cycle;
\draw[backgrtrig] (2.8124999999999996, 0.0) -- (3.3749999999999996, 0.0) -- (3.0251136347595433, 0.41342043839446674) -- cycle;
\draw[backgrtrig] (2.8124999999999996, 0.0) -- (3.0251136347595433, 0.41342043839446674) -- (2.5015651815734365, 0.47204496638475196) -- cycle;
\draw[backgrtrig] (3.3749999999999996, 0.0) -- (3.937499999999999, 0.0) -- (3.5476471441379127, 0.42225092710598305) -- cycle;
\draw[backgrtrig] (3.3749999999999996, 0.0) -- (3.5476471441379127, 0.42225092710598305) -- (3.0251136347595433, 0.41342043839446674) -- cycle;
\draw[backgrtrig] (4.5, 0.0) -- (4.031478375119233, 0.48618962347041156) -- (3.937499999999999, 0.0) -- cycle;
\draw[backgrtrig] (3.937499999999999, 0.0) -- (4.031478375119233, 0.48618962347041156) -- (3.5476471441379127, 0.42225092710598305) -- cycle;
\draw[backgrtrig] (4.5, 0.0) -- (4.5, 0.5714285714285713) -- (4.031478375119233, 0.48618962347041156) -- cycle;
\draw[backgrtrig] (4.5, 0.5714285714285713) -- (4.5, 1.1428571428571426) -- (4.069253059844996, 1.013510381353786) -- cycle;
\draw[backgrtrig] (4.5, 0.5714285714285713) -- (4.069253059844996, 1.013510381353786) -- (4.031478375119233, 0.48618962347041156) -- cycle;
\draw[backgrtrig] (4.5, 1.1428571428571426) -- (4.5, 1.7142857142857142) -- (4.072669677260194, 1.5444648242589627) -- cycle;
\draw[backgrtrig] (4.5, 1.1428571428571426) -- (4.072669677260194, 1.5444648242589627) -- (4.069253059844996, 1.013510381353786) -- cycle;
\draw[backgrtrig] (4.5, 1.7142857142857142) -- (4.5, 2.285714285714285) -- (4.065151137161956, 2.094921784124571) -- cycle;
\draw[backgrtrig] (4.5, 1.7142857142857142) -- (4.065151137161956, 2.094921784124571) -- (4.072669677260194, 1.5444648242589627) -- cycle;
\draw[backgrtrig] (4.5, 2.285714285714285) -- (4.5, 2.857142857142857) -- (4.029232720303326, 2.662186549126239) -- cycle;
\draw[backgrtrig] (4.5, 2.285714285714285) -- (4.029232720303326, 2.662186549126239) -- (4.065151137161956, 2.094921784124571) -- cycle;
\draw[backgrtrig] (4.5, 2.857142857142857) -- (4.5, 3.4285714285714293) -- (4.017069457442685, 3.2408354503173955) -- cycle;
\draw[backgrtrig] (4.5, 2.857142857142857) -- (4.017069457442685, 3.2408354503173955) -- (4.029232720303326, 2.662186549126239) -- cycle;
\draw[backgrtrig] (4.5, 4.0) -- (3.9375000000000004, 4.0) -- (4.5, 3.4285714285714293) -- cycle;
\draw[backgrtrig] (3.9375000000000004, 4.0) -- (3.375000000000001, 4.0) -- (3.586793409940959, 3.5461104834761144) -- cycle;
\draw[backgrtrig] (3.375000000000001, 4.0) -- (2.812500000000001, 4.0) -- (3.0895409525991293, 3.515000022948228) -- cycle;
\draw[backgrtrig] (3.375000000000001, 4.0) -- (3.0895409525991293, 3.515000022948228) -- (3.586793409940959, 3.5461104834761144) -- cycle;
\draw[backgrtrig] (2.812500000000001, 4.0) -- (2.250000000000001, 4.0) -- (2.538884614180874, 3.521325562443634) -- cycle;
\draw[backgrtrig] (2.812500000000001, 4.0) -- (2.538884614180874, 3.521325562443634) -- (3.0895409525991293, 3.515000022948228) -- cycle;
\draw[backgrtrig] (2.250000000000001, 4.0) -- (1.6875000000000016, 4.0) -- (1.99102770975072, 3.528556367884284) -- cycle;
\draw[backgrtrig] (2.250000000000001, 4.0) -- (1.99102770975072, 3.528556367884284) -- (2.538884614180874, 3.521325562443634) -- cycle;
\draw[backgrtrig] (1.6875000000000016, 4.0) -- (1.125, 4.0) -- (1.4575895208588572, 3.547748212321135) -- cycle;
\draw[backgrtrig] (1.6875000000000016, 4.0) -- (1.4575895208588572, 3.547748212321135) -- (1.99102770975072, 3.528556367884284) -- cycle;
\draw[backgrtrig] (1.125, 4.0) -- (0.562499999999999, 4.0) -- (0.9454446781580547, 3.5802998295416284) -- cycle;
\draw[backgrtrig] (1.125, 4.0) -- (0.9454446781580547, 3.5802998295416284) -- (1.4575895208588572, 3.547748212321135) -- cycle;
\draw[backgrtrig] (0.0, 4.0) -- (0.44385250941301324, 3.5409911917312296) -- (0.562499999999999, 4.0) -- cycle;
\draw[backgrtrig] (0.562499999999999, 4.0) -- (0.44385250941301324, 3.5409911917312296) -- (0.9454446781580547, 3.5802998295416284) -- cycle;
\draw[backgrtrig] (0.0, 4.0) -- (0.0, 3.428571428571429) -- (0.44385250941301324, 3.5409911917312296) -- cycle;
\draw[backgrtrig] (0.0, 3.428571428571429) -- (0.0, 2.8571428571428577) -- (0.41067224744240755, 3.020855118165899) -- cycle;
\draw[backgrtrig] (0.0, 3.428571428571429) -- (0.41067224744240755, 3.020855118165899) -- (0.44385250941301324, 3.5409911917312296) -- cycle;
\draw[backgrtrig] (0.0, 2.8571428571428577) -- (0.0, 2.2857142857142856) -- (0.466084877529163, 2.479154427079298) -- cycle;
\draw[backgrtrig] (0.0, 2.8571428571428577) -- (0.466084877529163, 2.479154427079298) -- (0.41067224744240755, 3.020855118165899) -- cycle;
\draw[backgrtrig] (0.0, 2.2857142857142856) -- (0.0, 1.7142857142857149) -- (0.48301913662112206, 1.9344945636367203) -- cycle;
\draw[backgrtrig] (0.0, 2.2857142857142856) -- (0.48301913662112206, 1.9344945636367203) -- (0.466084877529163, 2.479154427079298) -- cycle;
\draw[backgrtrig] (0.0, 1.7142857142857149) -- (0.0, 1.1428571428571428) -- (0.5043245299897544, 1.3443186136268928) -- cycle;
\draw[backgrtrig] (0.0, 1.7142857142857149) -- (0.5043245299897544, 1.3443186136268928) -- (0.48301913662112206, 1.9344945636367203) -- cycle;
\draw[backgrtrig] (0.0, 1.1428571428571428) -- (0.0, 0.5714285714285707) -- (0.6595665782884748, 0.6703528848198439) -- cycle;
\draw[backgrtrig] (0.5625, 0.0) -- (0.6595665782884748, 0.6703528848198439) -- (0.0, 0.5714285714285707) -- cycle;
\draw[backgrtrig] (4.5, 3.4285714285714293) -- (3.9375000000000004, 4.0) -- (4.017069457442685, 3.2408354503173955) -- cycle;
\draw[backgrtrig] (3.9375000000000004, 4.0) -- (3.586793409940959, 3.5461104834761144) -- (4.017069457442685, 3.2408354503173955) -- cycle;
\draw[backgrtrig] (0.0, 1.1428571428571428) -- (0.6595665782884748, 0.6703528848198439) -- (0.5043245299897544, 1.3443186136268928) -- cycle;
\draw[backgrtrig] (0.6595665782884748, 0.6703528848198439) -- (1.3545381196578028, 0.5489823487089626) -- (1.0813953355026145, 1.1084955525814288) -- cycle;
\draw[backgrtrig] (2.5015651815734365, 0.47204496638475196) -- (3.0251136347595433, 0.41342043839446674) -- (2.7824623923676377, 0.9095490880654763) -- cycle;
\draw[backgrtrig] (3.0251136347595433, 0.41342043839446674) -- (3.5476471441379127, 0.42225092710598305) -- (3.2322333893210486, 0.7785451566923268) -- cycle;
\draw[backgrtrig] (3.0251136347595433, 0.41342043839446674) -- (3.2322333893210486, 0.7785451566923268) -- (2.7824623923676377, 0.9095490880654763) -- cycle;
\draw[backgrtrig] (3.5476471441379127, 0.42225092710598305) -- (4.031478375119233, 0.48618962347041156) -- (3.636637529158417, 0.9033090419850084) -- cycle;
\draw[backgrtrig] (3.5476471441379127, 0.42225092710598305) -- (3.636637529158417, 0.9033090419850084) -- (3.2322333893210486, 0.7785451566923268) -- cycle;
\draw[backgrtrig] (4.031478375119233, 0.48618962347041156) -- (4.069253059844996, 1.013510381353786) -- (3.636637529158417, 0.9033090419850084) -- cycle;
\draw[backgrtrig] (4.065151137161956, 2.094921784124571) -- (4.029232720303326, 2.662186549126239) -- (3.6044589775234126, 2.4226530232619616) -- cycle;
\draw[backgrtrig] (4.029232720303326, 2.662186549126239) -- (4.017069457442685, 3.2408354503173955) -- (3.4610377299451978, 3.000501183736066) -- cycle;
\draw[backgrtrig] (4.029232720303326, 2.662186549126239) -- (3.4610377299451978, 3.000501183736066) -- (3.6044589775234126, 2.4226530232619616) -- cycle;
\draw[backgrtrig] (4.017069457442685, 3.2408354503173955) -- (3.586793409940959, 3.5461104834761144) -- (3.4610377299451978, 3.000501183736066) -- cycle;
\draw[backgrtrig] (3.586793409940959, 3.5461104834761144) -- (3.0895409525991293, 3.515000022948228) -- (3.4610377299451978, 3.000501183736066) -- cycle;
\draw[backgrtrig] (1.99102770975072, 3.528556367884284) -- (1.4575895208588572, 3.547748212321135) -- (1.727952998114074, 3.0568152476599626) -- cycle;
\draw[backgrtrig] (1.4575895208588572, 3.547748212321135) -- (0.9454446781580547, 3.5802998295416284) -- (1.2225520777512222, 3.106312120421363) -- cycle;
\draw[backgrtrig] (1.4575895208588572, 3.547748212321135) -- (1.2225520777512222, 3.106312120421363) -- (1.727952998114074, 3.0568152476599626) -- cycle;
\draw[backgrtrig] (0.9454446781580547, 3.5802998295416284) -- (0.44385250941301324, 3.5409911917312296) -- (0.7825276747988714, 3.188290344693521) -- cycle;
\draw[backgrtrig] (0.9454446781580547, 3.5802998295416284) -- (0.7825276747988714, 3.188290344693521) -- (1.2225520777512222, 3.106312120421363) -- cycle;
\draw[backgrtrig] (0.44385250941301324, 3.5409911917312296) -- (0.41067224744240755, 3.020855118165899) -- (0.7825276747988714, 3.188290344693521) -- cycle;
\draw[backgrtrig] (0.41067224744240755, 3.020855118165899) -- (0.466084877529163, 2.479154427079298) -- (0.8920084409967625, 2.729091941102684) -- cycle;
\draw[backgrtrig] (0.41067224744240755, 3.020855118165899) -- (0.8920084409967625, 2.729091941102684) -- (0.7825276747988714, 3.188290344693521) -- cycle;
\draw[backgrtrig] (0.48301913662112206, 1.9344945636367203) -- (0.5043245299897544, 1.3443186136268928) -- (0.907987658534845, 1.6260022216301528) -- cycle;
\draw[backgrtrig] (0.6595665782884748, 0.6703528848198439) -- (1.0813953355026145, 1.1084955525814288) -- (0.5043245299897544, 1.3443186136268928) -- cycle;
\draw[backgrtrig] (0.5043245299897544, 1.3443186136268928) -- (1.0813953355026145, 1.1084955525814288) -- (0.907987658534845, 1.6260022216301528) -- cycle;
\draw[backgrtrig] (1.2225520777512222, 3.106312120421363) -- (0.7825276747988714, 3.188290344693521) -- (0.8920084409967625, 2.729091941102684) -- cycle;
\draw[Gamma_h] (1.7193352644904234, 1.1155522540781182) -- (1.6332803184963316, 1.120972224619324);
\draw[Gamma_h] (1.4591725033436436, 0.7114910023620696) -- (1.478634910124088, 1.0649248047898063);
\draw[Gamma_h] (5.127004485581916, 0.6905498050924346) -- (5.100867019516703, 2.6041593517408916);
\draw[Gamma_h] (2.724253962283928, 2.1708963424864223) -- (2.7171303048072284, 1.0638547491947024);
\draw[Gamma_h] (3.661242591536726, 1.3646077083865307) -- (3.6364216990953935, 0.934446715897035);
\draw[Gamma_h] (3.6593671097644567, 1.8792022028023878) -- (3.6461223623504084, 1.3932313439165362);
\draw[Gamma_h] (3.2239793510513426, 1.681337053404253) -- (3.689852396886924, 1.34992018989132);
\draw[Gamma_h] (2.603639754685104, 3.6344729747027507) -- (1.926266832349362, 3.643413177468414);
\draw[Gamma_h] (2.7108420146734034, 2.8315957231239124) -- (2.954762807263236, 2.828793738474631);
\draw[Gamma_h] (2.494215305204089, 3.4432743578787086) -- (2.5858850686765464, 3.4430591108222717);
\draw[Gamma_h] (2.284652051331854, 3.007798211980383) -- (2.3035550493976924, 3.041694748168527);
\draw[Gamma_h] (-1.0411453346894903, 3.3552778077685907) -- (-0.980016231871375, 1.3891706038761278);
\draw[Gamma_h] (0.8059864666696668, 2.281576295374332) -- (0.9543876074542472, 2.488125215785766);
\draw[Gamma_h] (1.5862120635348167, 2.3456927808775907) -- (1.1748869179006882, 2.6442811490970755);
\draw[Gamma_h] (1.9207439281910448, 0.4706021410857002) -- (2.522686788390082, 0.42760237253743755);
\draw[Gamma_h] (2.194208843921033, 1.1187624722668768) -- (2.132706462132681, 1.022971042193548);
\draw[Gamma_h] (1.9660015582134955, 0.5438569832442287) -- (1.9282664991272576, 0.5465415475064536);
\draw[Gamma_h] (2.9915036937050457, 3.338080899176228) -- (3.0639068104747635, 3.0261148919540335);
\draw[Gamma_h] (3.8687709659562155, -4.106417365161233) -- (8.784082617716837, -2.589980418337038);
\draw[Gamma_h] (3.6336122636422226, 1.3397622858979679) -- (3.221672760293126, 1.1849229355851951);
\draw[Gamma_h] (2.6898608723568893, 0.8371726963191609) -- (3.245689735618246, 0.6752774946473443);
\draw[Gamma_h] (1.7675110881839255, 3.116643140638522) -- (1.1964251409852935, 3.172572932859756);
\draw[Gamma_h] (3.6451790864683065, 1.9111171441602226) -- (3.590196308554544, 2.4110605071713507);
\draw[Gamma_h] (1.7622939653144103, 3.0559131442433225) -- (1.9640694486612176, 2.5888751255425064);
\draw[Gamma_h] (1.7139190703686817, 3.03559025106034) -- (1.7395835539265438, 3.033765588499961);
\draw[Gamma_h] (1.2466432481695446, 1.346422479225926) -- (1.1624990091715968, 1.6065191638077576);
\draw[Gamma_h] (0.31606931282218675, 1.1924394223339567) -- (0.6512325770400698, 0.4891394504308302);
\draw[Gamma_h] (0.9748765901029167, 1.8811980946287468) -- (1.1644029938899334, 1.6063734121771625);
\draw[Gamma_h] (3.1661655717118955, 3.019519520139239) -- (3.2802458383523274, 2.8021892186971082);
\draw[Gamma_h] (7.097225551937076, 1.428197657452587) -- (6.0123766594222126, 5.799083753602431);
\draw[Gamma_h] (2.7688801567358587, 0.9599074871846719) -- (2.736811551613061, 0.9175179380982896);
\draw[Gamma_h] (3.3168758646230496, 2.504533264511103) -- (3.416132247695463, 2.2695834504780827);
\draw[Gamma_h] (1.4314510160321234, 2.576521219481886) -- (1.4443916806287962, 2.5912892539465338);
\draw[Gamma_h] (2.8692506400706788, 0.977381886209637) -- (2.7474129459643097, 1.0395007439442727);
\draw[Gamma_h] (1.1967214362180147, 1.5520051541219864) -- (1.9604163877607683, 2.4625569062215726);
\draw[gpfacet] (1.9461477219839116, 0.5117211944608131) -- (1.673010576744567, 1.0436049421975166);
\draw[gpfacet] (1.9461477219839116, 0.5117211944608131) -- (2.249416698231813, 1.0025980029812311);
\draw[gpfacet] (4.072669677260194, 1.5444648242589627) -- (3.6469169486981077, 1.8892856975724415);
\draw[gpfacet] (4.072669677260194, 1.5444648242589627) -- (3.6332732218158528, 1.3886756471051267);
\draw[gpfacet] (2.538884614180874, 3.521325562443634) -- (2.264968295595106, 3.042708384221329);
\draw[gpfacet] (2.538884614180874, 3.521325562443634) -- (2.82709573188595, 3.0413884694378632);
\draw[gpfacet] (0.466084877529163, 2.479154427079298) -- (1.043614398463591, 2.143447836123878);
\draw[gpfacet] (1.673010576744567, 1.0436049421975166) -- (1.0813953355026145, 1.1084955525814288);
\draw[gpfacet] (1.673010576744567, 1.0436049421975166) -- (2.249416698231813, 1.0025980029812311);
\draw[gpfacet] (1.673010576744567, 1.0436049421975166) -- (1.4139213918227826, 1.5872725690811094);
\draw[gpfacet] (1.0813953355026145, 1.1084955525814288) -- (1.4139213918227826, 1.5872725690811094);
\draw[gpfacet] (2.7824623923676377, 0.9095490880654763) -- (2.249416698231813, 1.0025980029812311);
\draw[gpfacet] (2.7824623923676377, 0.9095490880654763) -- (3.1751676147573056, 1.2164834344260913);
\draw[gpfacet] (3.636637529158417, 0.9033090419850084) -- (3.6332732218158528, 1.3886756471051267);
\draw[gpfacet] (3.636637529158417, 0.9033090419850084) -- (3.1751676147573056, 1.2164834344260913);
\draw[gpfacet] (3.6469169486981077, 1.8892856975724415) -- (3.6332732218158528, 1.3886756471051267);
\draw[gpfacet] (3.6469169486981077, 1.8892856975724415) -- (3.6044589775234126, 2.4226530232619616);
\draw[gpfacet] (3.6469169486981077, 1.8892856975724415) -- (3.256005586011637, 2.139434534720643);
\draw[gpfacet] (3.6332732218158528, 1.3886756471051267) -- (3.1751676147573056, 1.2164834344260913);
\draw[gpfacet] (3.4610377299451978, 3.000501183736066) -- (2.82709573188595, 3.0413884694378632);
\draw[gpfacet] (3.4610377299451978, 3.000501183736066) -- (3.0723554831166764, 2.5741527481662883);
\draw[gpfacet] (2.264968295595106, 3.042708384221329) -- (2.82709573188595, 3.0413884694378632);
\draw[gpfacet] (2.264968295595106, 3.042708384221329) -- (1.727952998114074, 3.0568152476599626);
\draw[gpfacet] (2.264968295595106, 3.042708384221329) -- (1.9802001058188479, 2.556907079001551);
\draw[gpfacet] (2.82709573188595, 3.0413884694378632) -- (3.0723554831166764, 2.5741527481662883);
\draw[gpfacet] (1.727952998114074, 3.0568152476599626) -- (1.4235808132768286, 2.5964809274756973);
\draw[gpfacet] (1.043614398463591, 2.143447836123878) -- (0.8920084409967625, 2.729091941102684);
\draw[gpfacet] (1.043614398463591, 2.143447836123878) -- (0.907987658534845, 1.6260022216301528);
\draw[gpfacet] (1.043614398463591, 2.143447836123878) -- (1.4235808132768286, 2.5964809274756973);
\draw[gpfacet] (1.043614398463591, 2.143447836123878) -- (1.4139213918227826, 1.5872725690811094);
\draw[gpfacet] (0.8920084409967625, 2.729091941102684) -- (1.4235808132768286, 2.5964809274756973);
\draw[gpfacet] (2.249416698231813, 1.0025980029812311) -- (2.6238683314349913, 1.4975629640502095);
\draw[gpfacet] (3.1751676147573056, 1.2164834344260913) -- (2.6238683314349913, 1.4975629640502095);
\draw[gpfacet] (1.4235808132768286, 2.5964809274756973) -- (1.9802001058188479, 2.556907079001551);
\draw[gpfacet] (3.256005586011637, 2.139434534720643) -- (3.0723554831166764, 2.5741527481662883);

